HIVE-Bench: Evaluating Patch-Level Visual Representations for Egocentric Robot Manipulation

Pretrained vision is a common start for robot learning, but most comparisons still score one pooled vector from a third-person image. Bimanual policies instead read dense patch tokens from cameras on the robot. We introduce HIVE-Bench: one shared flow-matching policy reads 20 encoders from seven families on 24 egocentric bimanual tasks, across adaptation, task sharing, and sweeps of data, model size, and layer. Keeping the patches matters. Averaging each view to one token removes most of the success, adaptation helps every pair we test, and one shared policy keeps most of the success of separate policies at a fraction of the updates. The same tokens are then scored with statistics, state and object readouts, published vision scores, and an inverse-dynamics readout. That readout of the commanded motion is one of the strongest measurements available before a policy is trained. Recognition, depth, and correspondence do not transfer reliably. Fine-tuning can improve the action readout even when other measurements move the other way, and no statistic is stable enough to replace a rollout before any deployment.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C1} & \textbf{C2} & \textbf{C3} & \textbf{C4} & \textbf{C5} & \textbf{C6}\\\midrule
VGGT-$\Omega$ & 48.0{\scriptsize\,$\pm$6.5} & 74.0{\scriptsize\,$\pm$4.3} & 50.0{\scriptsize\,$\pm$5.9} & 39.3{\scriptsize\,$\pm$2.5} & 59.3{\scriptsize\,$\pm$2.5} & 32.0{\scriptsize\,$\pm$4.3}\\
LingBot-Vision & 49.3{\scriptsize\,$\pm$3.8} & 68.7{\scriptsize\,$\pm$2.5} & 42.0{\scriptsize\,$\pm$4.9} & 30.0{\scriptsize\,$\pm$3.3} & 38.0{\scriptsize\,$\pm$1.6} & 19.3{\scriptsize\,$\pm$0.9}\\
DINOv2 & 60.7{\scriptsize\,$\pm$5.0} & 61.3{\scriptsize\,$\pm$3.4} & 49.3{\scriptsize\,$\pm$6.2} & 26.7{\scriptsize\,$\pm$0.9} & 42.7{\scriptsize\,$\pm$3.4} & 16.0{\scriptsize\,$\pm$1.6}\\
DINOv3 & 53.3{\scriptsize\,$\pm$2.5} & 60.0{\scriptsize\,$\pm$5.7} & 47.3{\scriptsize\,$\pm$6.6} & 17.3{\scriptsize\,$\pm$5.7} & 33.3{\scriptsize\,$\pm$7.4} & 15.3{\scriptsize\,$\pm$3.4}\\
MAE & 55.3{\scriptsize\,$\pm$6.2} & 64.7{\scriptsize\,$\pm$0.9} & 40.7{\scriptsize\,$\pm$4.1} & 14.0{\scriptsize\,$\pm$1.6} & 5.3{\scriptsize\,$\pm$5.0} & 1.3{\scriptsize\,$\pm$0.9}\\
V-JEPA~2.1 & 44.0{\scriptsize\,$\pm$4.3} & 54.7{\scriptsize\,$\pm$0.9} & 34.7{\scriptsize\,$\pm$4.1} & 1.3{\scriptsize\,$\pm$0.9} & 30.7{\scriptsize\,$\pm$3.4} & 9.3{\scriptsize\,$\pm$3.4}\\
Xiaomi-Robotics-1 & 40.7{\scriptsize\,$\pm$2.5} & 63.3{\scriptsize\,$\pm$8.1} & 44.0{\scriptsize\,$\pm$8.6} & 14.0{\scriptsize\,$\pm$2.8} & 17.3{\scriptsize\,$\pm$3.4} & 5.3{\scriptsize\,$\pm$2.5}\\
DepthVLM & 48.7{\scriptsize\,$\pm$8.2} & 52.7{\scriptsize\,$\pm$2.5} & 37.3{\scriptsize\,$\pm$3.4} & 22.7{\scriptsize\,$\pm$4.1} & 30.7{\scriptsize\,$\pm$8.2} & 14.0{\scriptsize\,$\pm$4.3}\\
Qwen3-VL & 33.3{\scriptsize\,$\pm$0.9} & 55.3{\scriptsize\,$\pm$7.4} & 24.7{\scriptsize\,$\pm$7.4} & 12.0{\scriptsize\,$\pm$1.6} & 28.0{\scriptsize\,$\pm$9.1} & 8.0{\scriptsize\,$\pm$4.3}\\
SigLIP2 & 48.0{\scriptsize\,$\pm$1.6} & 61.3{\scriptsize\,$\pm$6.8} & 44.0{\scriptsize\,$\pm$6.5} & 15.3{\scriptsize\,$\pm$3.4} & 38.7{\scriptsize\,$\pm$8.1} & 8.7{\scriptsize\,$\pm$5.2}\\
InternViT & 43.3{\scriptsize\,$\pm$0.9} & 52.0{\scriptsize\,$\pm$1.6} & 47.3{\scriptsize\,$\pm$6.8} & 12.0{\scriptsize\,$\pm$2.8} & 20.7{\scriptsize\,$\pm$3.8} & 6.7{\scriptsize\,$\pm$1.9}\\
SigLIP & 32.7{\scriptsize\,$\pm$4.1} & 39.3{\scriptsize\,$\pm$2.5} & 28.7{\scriptsize\,$\pm$6.6} & 8.0{\scriptsize\,$\pm$1.6} & 23.3{\scriptsize\,$\pm$4.1} & 5.3{\scriptsize\,$\pm$2.5}\\
CLIP & 28.7{\scriptsize\,$\pm$9.0} & 39.3{\scriptsize\,$\pm$10.0} & 26.7{\scriptsize\,$\pm$4.1} & 6.0{\scriptsize\,$\pm$4.3} & 14.0{\scriptsize\,$\pm$2.8} & 6.7{\scriptsize\,$\pm$1.9}\\
VC-1 & 59.3{\scriptsize\,$\pm$4.1} & 71.3{\scriptsize\,$\pm$5.7} & 56.7{\scriptsize\,$\pm$2.5} & 12.0{\scriptsize\,$\pm$1.6} & 41.3{\scriptsize\,$\pm$0.9} & 8.0{\scriptsize\,$\pm$3.3}\\
Voltron & 48.0{\scriptsize\,$\pm$6.5} & 60.0{\scriptsize\,$\pm$4.3} & 43.3{\scriptsize\,$\pm$7.7} & 21.3{\scriptsize\,$\pm$4.7} & 48.7{\scriptsize\,$\pm$3.4} & 19.3{\scriptsize\,$\pm$2.5}\\
Theia & 46.7{\scriptsize\,$\pm$6.8} & 58.0{\scriptsize\,$\pm$4.3} & 36.7{\scriptsize\,$\pm$3.4} & 19.3{\scriptsize\,$\pm$0.9} & 24.7{\scriptsize\,$\pm$4.1} & 12.7{\scriptsize\,$\pm$1.9}\\
ViT & 29.3{\scriptsize\,$\pm$1.9} & 33.3{\scriptsize\,$\pm$9.4} & 37.3{\scriptsize\,$\pm$4.1} & 4.7{\scriptsize\,$\pm$0.9} & 11.3{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$0.9}\\
\midrule
VGGT-$\Omega$ FT & 72.7{\scriptsize\,$\pm$3.8} & 78.0{\scriptsize\,$\pm$4.3} & 70.0{\scriptsize\,$\pm$9.9} & 44.7{\scriptsize\,$\pm$3.4} & 58.0{\scriptsize\,$\pm$2.8} & 43.3{\scriptsize\,$\pm$0.9}\\
DINOv2 FT & 64.7{\scriptsize\,$\pm$3.8} & 76.7{\scriptsize\,$\pm$3.4} & 46.7{\scriptsize\,$\pm$8.4} & 40.0{\scriptsize\,$\pm$4.3} & 46.0{\scriptsize\,$\pm$2.8} & 32.0{\scriptsize\,$\pm$2.8}\\
DINOv3 FT & 71.3{\scriptsize\,$\pm$2.5} & 68.0{\scriptsize\,$\pm$1.6} & 50.7{\scriptsize\,$\pm$5.2} & 34.7{\scriptsize\,$\pm$4.1} & 55.3{\scriptsize\,$\pm$5.0} & 32.0{\scriptsize\,$\pm$4.9}\\
SigLIP2 FT & 43.3{\scriptsize\,$\pm$7.7} & 65.3{\scriptsize\,$\pm$0.9} & 41.3{\scriptsize\,$\pm$2.5} & 20.0{\scriptsize\,$\pm$2.8} & 42.7{\scriptsize\,$\pm$4.1} & 16.7{\scriptsize\,$\pm$2.5}\\
VC-1 FT & 54.0{\scriptsize\,$\pm$5.7} & 70.0{\scriptsize\,$\pm$8.6} & 46.7{\scriptsize\,$\pm$2.5} & 37.3{\scriptsize\,$\pm$0.9} & 57.3{\scriptsize\,$\pm$0.9} & 29.3{\scriptsize\,$\pm$3.4}\\
\midrule
LingBot-Vision L16 & 55.3{\scriptsize\,$\pm$6.2} & 72.7{\scriptsize\,$\pm$2.5} & 44.7{\scriptsize\,$\pm$4.7} & 28.7{\scriptsize\,$\pm$6.6} & 39.3{\scriptsize\,$\pm$2.5} & 25.3{\scriptsize\,$\pm$3.4}\\
Xiaomi-Robotics-1 L16 & 52.7{\scriptsize\,$\pm$3.8} & 68.7{\scriptsize\,$\pm$6.2} & 40.7{\scriptsize\,$\pm$6.2} & 19.3{\scriptsize\,$\pm$5.0} & 44.0{\scriptsize\,$\pm$8.6} & 16.0{\scriptsize\,$\pm$5.7}\\
DepthVLM L16 & 44.0{\scriptsize\,$\pm$3.3} & 60.7{\scriptsize\,$\pm$6.8} & 48.7{\scriptsize\,$\pm$6.2} & 27.3{\scriptsize\,$\pm$6.6} & 44.7{\scriptsize\,$\pm$8.2} & 24.0{\scriptsize\,$\pm$5.9}\\
Qwen3-VL L16 & 48.7{\scriptsize\,$\pm$3.8} & 61.3{\scriptsize\,$\pm$5.0} & 34.0{\scriptsize\,$\pm$7.1} & 28.7{\scriptsize\,$\pm$2.5} & 40.7{\scriptsize\,$\pm$9.8} & 20.7{\scriptsize\,$\pm$5.7}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C7} & \textbf{C8} & \textbf{C9} & \textbf{C10} & \textbf{C11} & \textbf{C12} & \textbf{Avg.}\\\midrule
VGGT-$\Omega$ & 14.7{\scriptsize\,$\pm$1.9} & 14.0{\scriptsize\,$\pm$2.8} & 57.3{\scriptsize\,$\pm$6.2} & 49.3{\scriptsize\,$\pm$6.8} & 52.0{\scriptsize\,$\pm$3.3} & 28.0{\scriptsize\,$\pm$7.5} & 43.2{\scriptsize\,$\pm$1.4}\\
LingBot-Vision & 10.7{\scriptsize\,$\pm$2.5} & 9.3{\scriptsize\,$\pm$5.7} & 38.0{\scriptsize\,$\pm$1.6} & 32.0{\scriptsize\,$\pm$3.3} & 30.0{\scriptsize\,$\pm$0.0} & 14.0{\scriptsize\,$\pm$3.3} & 31.8{\scriptsize\,$\pm$0.9}\\
DINOv2 & 14.0{\scriptsize\,$\pm$0.0} & 21.3{\scriptsize\,$\pm$0.9} & 41.3{\scriptsize\,$\pm$3.4} & 51.3{\scriptsize\,$\pm$2.5} & 43.3{\scriptsize\,$\pm$0.9} & 20.0{\scriptsize\,$\pm$4.3} & 37.3{\scriptsize\,$\pm$0.9}\\
DINOv3 & 14.7{\scriptsize\,$\pm$5.2} & 16.7{\scriptsize\,$\pm$3.4} & 32.0{\scriptsize\,$\pm$7.1} & 50.7{\scriptsize\,$\pm$2.5} & 35.3{\scriptsize\,$\pm$1.9} & 14.0{\scriptsize\,$\pm$2.8} & 32.5{\scriptsize\,$\pm$1.4}\\
MAE & 13.3{\scriptsize\,$\pm$6.6} & 3.3{\scriptsize\,$\pm$2.5} & 11.3{\scriptsize\,$\pm$6.6} & 33.3{\scriptsize\,$\pm$0.9} & 10.7{\scriptsize\,$\pm$1.9} & 21.3{\scriptsize\,$\pm$0.9} & 22.9{\scriptsize\,$\pm$1.1}\\
V-JEPA~2.1 & 9.3{\scriptsize\,$\pm$3.4} & 8.0{\scriptsize\,$\pm$5.9} & 28.7{\scriptsize\,$\pm$5.2} & 28.0{\scriptsize\,$\pm$1.6} & 19.3{\scriptsize\,$\pm$3.8} & 12.7{\scriptsize\,$\pm$1.9} & 23.4{\scriptsize\,$\pm$1.0}\\
Xiaomi-Robotics-1 & 14.0{\scriptsize\,$\pm$2.8} & 9.3{\scriptsize\,$\pm$2.5} & 28.7{\scriptsize\,$\pm$8.4} & 28.0{\scriptsize\,$\pm$5.9} & 21.3{\scriptsize\,$\pm$5.0} & 12.0{\scriptsize\,$\pm$5.7} & 24.8{\scriptsize\,$\pm$1.6}\\
DepthVLM & 10.7{\scriptsize\,$\pm$3.4} & 8.7{\scriptsize\,$\pm$6.8} & 36.0{\scriptsize\,$\pm$2.8} & 39.3{\scriptsize\,$\pm$9.0} & 23.3{\scriptsize\,$\pm$4.1} & 14.7{\scriptsize\,$\pm$1.9} & 28.2{\scriptsize\,$\pm$1.6}\\
Qwen3-VL & 16.7{\scriptsize\,$\pm$5.2} & 12.0{\scriptsize\,$\pm$5.9} & 31.3{\scriptsize\,$\pm$8.4} & 24.7{\scriptsize\,$\pm$7.7} & 22.0{\scriptsize\,$\pm$1.6} & 17.3{\scriptsize\,$\pm$0.9} & 23.8{\scriptsize\,$\pm$1.7}\\
SigLIP2 & 8.0{\scriptsize\,$\pm$4.9} & 2.7{\scriptsize\,$\pm$0.9} & 43.3{\scriptsize\,$\pm$0.9} & 38.7{\scriptsize\,$\pm$9.3} & 36.7{\scriptsize\,$\pm$6.6} & 12.0{\scriptsize\,$\pm$4.3} & 29.8{\scriptsize\,$\pm$1.6}\\
InternViT & 8.7{\scriptsize\,$\pm$2.5} & 8.0{\scriptsize\,$\pm$5.9} & 19.3{\scriptsize\,$\pm$2.5} & 22.7{\scriptsize\,$\pm$0.9} & 18.7{\scriptsize\,$\pm$4.7} & 9.3{\scriptsize\,$\pm$3.4} & 22.4{\scriptsize\,$\pm$1.1}\\
SigLIP & 10.0{\scriptsize\,$\pm$1.6} & 3.3{\scriptsize\,$\pm$2.5} & 10.7{\scriptsize\,$\pm$5.2} & 18.0{\scriptsize\,$\pm$5.9} & 14.7{\scriptsize\,$\pm$0.9} & 5.3{\scriptsize\,$\pm$4.1} & 16.6{\scriptsize\,$\pm$1.1}\\
CLIP & 10.0{\scriptsize\,$\pm$5.9} & 8.7{\scriptsize\,$\pm$4.1} & 10.7{\scriptsize\,$\pm$5.0} & 25.3{\scriptsize\,$\pm$4.1} & 2.0{\scriptsize\,$\pm$1.6} & 4.0{\scriptsize\,$\pm$3.3} & 15.2{\scriptsize\,$\pm$1.5}\\
VC-1 & 24.0{\scriptsize\,$\pm$4.3} & 12.0{\scriptsize\,$\pm$1.6} & 18.7{\scriptsize\,$\pm$5.2} & 42.0{\scriptsize\,$\pm$7.5} & 33.3{\scriptsize\,$\pm$3.4} & 12.7{\scriptsize\,$\pm$2.5} & 32.6{\scriptsize\,$\pm$1.2}\\
Voltron & 12.0{\scriptsize\,$\pm$4.3} & 14.7{\scriptsize\,$\pm$3.4} & 36.0{\scriptsize\,$\pm$3.3} & 34.0{\scriptsize\,$\pm$3.3} & 26.7{\scriptsize\,$\pm$3.4} & 19.3{\scriptsize\,$\pm$0.9} & 31.9{\scriptsize\,$\pm$1.2}\\
Theia & 6.7{\scriptsize\,$\pm$2.5} & 10.0{\scriptsize\,$\pm$1.6} & 34.0{\scriptsize\,$\pm$4.3} & 30.7{\scriptsize\,$\pm$6.2} & 28.0{\scriptsize\,$\pm$5.7} & 16.7{\scriptsize\,$\pm$6.6} & 27.0{\scriptsize\,$\pm$1.3}\\
ViT & 5.3{\scriptsize\,$\pm$0.9} & 5.3{\scriptsize\,$\pm$2.5} & 10.0{\scriptsize\,$\pm$2.8} & 14.0{\scriptsize\,$\pm$2.8} & 16.0{\scriptsize\,$\pm$4.3} & 6.0{\scriptsize\,$\pm$4.3} & 14.7{\scriptsize\,$\pm$1.1}\\
\midrule
VGGT-$\Omega$ FT & 26.7{\scriptsize\,$\pm$4.1} & 14.0{\scriptsize\,$\pm$1.6} & 70.7{\scriptsize\,$\pm$3.4} & 48.7{\scriptsize\,$\pm$3.4} & 56.7{\scriptsize\,$\pm$1.9} & 28.0{\scriptsize\,$\pm$7.5} & 50.9{\scriptsize\,$\pm$1.3}\\
DINOv2 FT & 8.0{\scriptsize\,$\pm$1.6} & 17.3{\scriptsize\,$\pm$5.0} & 37.3{\scriptsize\,$\pm$6.2} & 35.3{\scriptsize\,$\pm$12.5} & 39.3{\scriptsize\,$\pm$4.7} & 33.3{\scriptsize\,$\pm$7.7} & 39.7{\scriptsize\,$\pm$1.7}\\
DINOv3 FT & 17.3{\scriptsize\,$\pm$2.5} & 14.0{\scriptsize\,$\pm$5.7} & 53.3{\scriptsize\,$\pm$5.0} & 42.7{\scriptsize\,$\pm$10.9} & 43.3{\scriptsize\,$\pm$4.7} & 20.7{\scriptsize\,$\pm$0.9} & 41.9{\scriptsize\,$\pm$1.5}\\
SigLIP2 FT & 12.0{\scriptsize\,$\pm$3.3} & 14.7{\scriptsize\,$\pm$1.9} & 35.3{\scriptsize\,$\pm$7.7} & 37.3{\scriptsize\,$\pm$6.6} & 34.0{\scriptsize\,$\pm$4.3} & 8.0{\scriptsize\,$\pm$2.8} & 30.9{\scriptsize\,$\pm$1.3}\\
VC-1 FT & 18.0{\scriptsize\,$\pm$4.3} & 9.3{\scriptsize\,$\pm$0.9} & 42.0{\scriptsize\,$\pm$7.5} & 30.0{\scriptsize\,$\pm$1.6} & 40.0{\scriptsize\,$\pm$4.3} & 31.3{\scriptsize\,$\pm$4.1} & 38.8{\scriptsize\,$\pm$1.3}\\
\midrule
LingBot-Vision L16 & 10.0{\scriptsize\,$\pm$4.9} & 10.0{\scriptsize\,$\pm$1.6} & 30.7{\scriptsize\,$\pm$0.9} & 35.3{\scriptsize\,$\pm$3.4} & 28.7{\scriptsize\,$\pm$2.5} & 16.0{\scriptsize\,$\pm$4.9} & 33.1{\scriptsize\,$\pm$1.2}\\
Xiaomi-Robotics-1 L16 & 15.3{\scriptsize\,$\pm$3.4} & 12.7{\scriptsize\,$\pm$3.4} & 34.7{\scriptsize\,$\pm$1.9} & 36.7{\scriptsize\,$\pm$5.2} & 36.0{\scriptsize\,$\pm$1.6} & 20.7{\scriptsize\,$\pm$6.8} & 33.1{\scriptsize\,$\pm$1.5}\\
DepthVLM L16 & 18.7{\scriptsize\,$\pm$0.9} & 12.7{\scriptsize\,$\pm$3.8} & 42.0{\scriptsize\,$\pm$7.5} & 34.7{\scriptsize\,$\pm$3.4} & 30.7{\scriptsize\,$\pm$3.8} & 22.0{\scriptsize\,$\pm$1.6} & 34.2{\scriptsize\,$\pm$1.5}\\
Qwen3-VL L16 & 14.0{\scriptsize\,$\pm$4.3} & 12.7{\scriptsize\,$\pm$1.9} & 38.7{\scriptsize\,$\pm$10.5} & 43.3{\scriptsize\,$\pm$2.5} & 30.0{\scriptsize\,$\pm$6.5} & 19.3{\scriptsize\,$\pm$5.0} & 32.7{\scriptsize\,$\pm$1.7}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C1} & \textbf{C2} & \textbf{C3} & \textbf{C4} & \textbf{C5} & \textbf{C6}\\\midrule
VGGT-$\Omega$ & 29.3{\scriptsize\,$\pm$5.7} & 38.0{\scriptsize\,$\pm$1.6} & 34.0{\scriptsize\,$\pm$4.3} & 39.3{\scriptsize\,$\pm$2.5} & 52.0{\scriptsize\,$\pm$1.6} & 32.0{\scriptsize\,$\pm$4.3}\\
LingBot-Vision & 34.0{\scriptsize\,$\pm$8.2} & 49.3{\scriptsize\,$\pm$9.0} & 34.7{\scriptsize\,$\pm$5.7} & 27.3{\scriptsize\,$\pm$3.4} & 44.0{\scriptsize\,$\pm$2.8} & 12.7{\scriptsize\,$\pm$2.5}\\
SPA & 28.0{\scriptsize\,$\pm$2.8} & 28.0{\scriptsize\,$\pm$4.3} & 28.0{\scriptsize\,$\pm$10.2} & 8.0{\scriptsize\,$\pm$1.6} & 20.0{\scriptsize\,$\pm$2.8} & 11.3{\scriptsize\,$\pm$3.4}\\
DINOv2 & 41.3{\scriptsize\,$\pm$5.2} & 37.3{\scriptsize\,$\pm$2.5} & 38.0{\scriptsize\,$\pm$4.3} & 36.7{\scriptsize\,$\pm$4.1} & 49.3{\scriptsize\,$\pm$2.5} & 20.7{\scriptsize\,$\pm$3.4}\\
DINOv3 & 50.0{\scriptsize\,$\pm$4.3} & 34.0{\scriptsize\,$\pm$1.6} & 38.7{\scriptsize\,$\pm$6.2} & 20.7{\scriptsize\,$\pm$5.2} & 41.3{\scriptsize\,$\pm$5.2} & 22.0{\scriptsize\,$\pm$3.3}\\
MAE & 36.7{\scriptsize\,$\pm$7.4} & 39.3{\scriptsize\,$\pm$5.0} & 26.7{\scriptsize\,$\pm$0.9} & 24.0{\scriptsize\,$\pm$1.6} & 40.7{\scriptsize\,$\pm$6.6} & 16.0{\scriptsize\,$\pm$4.3}\\
V-JEPA~2.1 & 26.7{\scriptsize\,$\pm$5.7} & 26.7{\scriptsize\,$\pm$2.5} & 30.7{\scriptsize\,$\pm$7.5} & 14.0{\scriptsize\,$\pm$0.0} & 36.7{\scriptsize\,$\pm$5.0} & 4.7{\scriptsize\,$\pm$2.5}\\
Xiaomi-Robotics-1 & 35.3{\scriptsize\,$\pm$6.8} & 38.0{\scriptsize\,$\pm$1.6} & 22.7{\scriptsize\,$\pm$7.4} & 25.3{\scriptsize\,$\pm$3.8} & 32.7{\scriptsize\,$\pm$3.4} & 16.0{\scriptsize\,$\pm$4.3}\\
DepthVLM & 27.3{\scriptsize\,$\pm$2.5} & 22.7{\scriptsize\,$\pm$2.5} & 6.7{\scriptsize\,$\pm$2.5} & 22.0{\scriptsize\,$\pm$2.8} & 22.7{\scriptsize\,$\pm$3.8} & 16.7{\scriptsize\,$\pm$3.4}\\
Qwen3-VL & 24.7{\scriptsize\,$\pm$5.0} & 24.7{\scriptsize\,$\pm$2.5} & 11.3{\scriptsize\,$\pm$2.5} & 20.0{\scriptsize\,$\pm$7.1} & 29.3{\scriptsize\,$\pm$5.2} & 13.3{\scriptsize\,$\pm$2.5}\\
SigLIP2 & 35.3{\scriptsize\,$\pm$5.7} & 32.0{\scriptsize\,$\pm$4.3} & 43.3{\scriptsize\,$\pm$5.7} & 29.3{\scriptsize\,$\pm$4.7} & 46.0{\scriptsize\,$\pm$10.2} & 20.0{\scriptsize\,$\pm$3.3}\\
InternViT & 39.3{\scriptsize\,$\pm$3.4} & 24.7{\scriptsize\,$\pm$0.9} & 27.3{\scriptsize\,$\pm$6.8} & 13.3{\scriptsize\,$\pm$0.9} & 16.7{\scriptsize\,$\pm$0.9} & 6.7{\scriptsize\,$\pm$1.9}\\
SigLIP & 19.3{\scriptsize\,$\pm$7.5} & 20.0{\scriptsize\,$\pm$4.3} & 16.7{\scriptsize\,$\pm$5.2} & 6.7{\scriptsize\,$\pm$2.5} & 19.3{\scriptsize\,$\pm$4.1} & 5.3{\scriptsize\,$\pm$1.9}\\
CLIP & 16.7{\scriptsize\,$\pm$0.9} & 12.0{\scriptsize\,$\pm$1.6} & 14.0{\scriptsize\,$\pm$5.9} & 8.0{\scriptsize\,$\pm$4.9} & 12.7{\scriptsize\,$\pm$2.5} & 2.7{\scriptsize\,$\pm$0.9}\\
VC-1 & 40.7{\scriptsize\,$\pm$5.0} & 47.3{\scriptsize\,$\pm$6.6} & 26.7{\scriptsize\,$\pm$5.7} & 17.3{\scriptsize\,$\pm$7.7} & 48.7{\scriptsize\,$\pm$3.4} & 24.7{\scriptsize\,$\pm$6.6}\\
Voltron & 27.3{\scriptsize\,$\pm$4.1} & 45.3{\scriptsize\,$\pm$3.4} & 20.7{\scriptsize\,$\pm$1.9} & 18.0{\scriptsize\,$\pm$1.6} & 42.7{\scriptsize\,$\pm$5.0} & 22.0{\scriptsize\,$\pm$1.6}\\
Theia & 30.0{\scriptsize\,$\pm$3.3} & 36.7{\scriptsize\,$\pm$1.9} & 35.3{\scriptsize\,$\pm$2.5} & 20.7{\scriptsize\,$\pm$0.9} & 34.0{\scriptsize\,$\pm$1.6} & 22.0{\scriptsize\,$\pm$4.3}\\
C-RADIOv4 & 35.3{\scriptsize\,$\pm$4.7} & 64.0{\scriptsize\,$\pm$9.1} & 40.0{\scriptsize\,$\pm$5.7} & 33.3{\scriptsize\,$\pm$3.4} & 50.0{\scriptsize\,$\pm$5.9} & 26.0{\scriptsize\,$\pm$1.6}\\
RADIOv2.5 & 36.0{\scriptsize\,$\pm$4.3} & 37.3{\scriptsize\,$\pm$3.4} & 18.7{\scriptsize\,$\pm$4.1} & 16.7{\scriptsize\,$\pm$4.1} & 38.7{\scriptsize\,$\pm$2.5} & 12.7{\scriptsize\,$\pm$1.9}\\
ViT & 13.3{\scriptsize\,$\pm$2.5} & 21.3{\scriptsize\,$\pm$4.7} & 24.0{\scriptsize\,$\pm$7.5} & 9.3{\scriptsize\,$\pm$3.4} & 18.7{\scriptsize\,$\pm$2.5} & 8.0{\scriptsize\,$\pm$3.3}\\
\midrule
DINOv2 (mean) & 11.3{\scriptsize\,$\pm$6.8} & 20.0{\scriptsize\,$\pm$4.9} & 16.0{\scriptsize\,$\pm$1.6} & 7.3{\scriptsize\,$\pm$2.5} & 7.3{\scriptsize\,$\pm$3.4} & 5.3{\scriptsize\,$\pm$2.5}\\
DINOv2 + state & 52.7{\scriptsize\,$\pm$6.1} & 40.0{\scriptsize\,$\pm$5.3} & 52.7{\scriptsize\,$\pm$5.0} & 27.3{\scriptsize\,$\pm$5.0} & 28.7{\scriptsize\,$\pm$9.0} & 24.7{\scriptsize\,$\pm$11.4}\\
DINOv2 (no queries) & 42.0{\scriptsize\,$\pm$6.0} & 54.7{\scriptsize\,$\pm$5.0} & 37.3{\scriptsize\,$\pm$3.1} & 24.7{\scriptsize\,$\pm$13.3} & 35.3{\scriptsize\,$\pm$3.1} & 18.0{\scriptsize\,$\pm$2.0}\\
DINOv3 (mean) & 16.0{\scriptsize\,$\pm$5.9} & 12.7{\scriptsize\,$\pm$0.9} & 4.0{\scriptsize\,$\pm$1.6} & 2.0{\scriptsize\,$\pm$1.6} & 2.7{\scriptsize\,$\pm$0.9} & 1.3{\scriptsize\,$\pm$0.9}\\
DINOv3 (320 px) & 28.7{\scriptsize\,$\pm$7.0} & 35.3{\scriptsize\,$\pm$9.4} & 38.0{\scriptsize\,$\pm$2.0} & 32.0{\scriptsize\,$\pm$7.2} & 45.3{\scriptsize\,$\pm$1.1} & 32.0{\scriptsize\,$\pm$8.7}\\
DINOv3 (no queries) & 30.7{\scriptsize\,$\pm$8.3} & 38.0{\scriptsize\,$\pm$2.0} & 22.7{\scriptsize\,$\pm$3.1} & 16.0{\scriptsize\,$\pm$7.2} & 30.7{\scriptsize\,$\pm$4.2} & 11.3{\scriptsize\,$\pm$1.1}\\
Xiaomi-Robotics-1 L16 & 34.7{\scriptsize\,$\pm$1.9} & 49.3{\scriptsize\,$\pm$0.9} & 35.3{\scriptsize\,$\pm$6.8} & 32.7{\scriptsize\,$\pm$7.4} & 40.7{\scriptsize\,$\pm$0.9} & 20.7{\scriptsize\,$\pm$0.9}\\
Qwen3-VL L16 & 43.3{\scriptsize\,$\pm$5.2} & 52.7{\scriptsize\,$\pm$1.9} & 30.7{\scriptsize\,$\pm$3.4} & 32.0{\scriptsize\,$\pm$8.5} & 37.3{\scriptsize\,$\pm$6.2} & 17.3{\scriptsize\,$\pm$3.4}\\
RADIOv2.5 + state & 38.0{\scriptsize\,$\pm$4.0} & 33.3{\scriptsize\,$\pm$3.1} & 30.7{\scriptsize\,$\pm$4.2} & 16.0{\scriptsize\,$\pm$2.0} & 44.0{\scriptsize\,$\pm$2.0} & 22.7{\scriptsize\,$\pm$6.1}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C7} & \textbf{C8} & \textbf{C9} & \textbf{C10} & \textbf{C11} & \textbf{C12} & \textbf{Avg.}\\\midrule
VGGT-$\Omega$ & 21.3{\scriptsize\,$\pm$2.5} & 16.0{\scriptsize\,$\pm$4.9} & 44.0{\scriptsize\,$\pm$8.6} & 46.0{\scriptsize\,$\pm$3.3} & 45.3{\scriptsize\,$\pm$5.7} & 27.3{\scriptsize\,$\pm$5.0} & 35.4{\scriptsize\,$\pm$1.3}\\
LingBot-Vision & 10.7{\scriptsize\,$\pm$1.9} & 14.7{\scriptsize\,$\pm$3.4} & 34.7{\scriptsize\,$\pm$6.2} & 34.7{\scriptsize\,$\pm$5.2} & 35.3{\scriptsize\,$\pm$2.5} & 20.7{\scriptsize\,$\pm$5.2} & 29.4{\scriptsize\,$\pm$1.5}\\
SPA & 10.0{\scriptsize\,$\pm$2.8} & 2.0{\scriptsize\,$\pm$1.6} & 15.3{\scriptsize\,$\pm$0.9} & 17.3{\scriptsize\,$\pm$2.5} & 19.3{\scriptsize\,$\pm$0.9} & 10.7{\scriptsize\,$\pm$3.8} & 16.5{\scriptsize\,$\pm$1.1}\\
DINOv2 & 28.7{\scriptsize\,$\pm$2.5} & 14.0{\scriptsize\,$\pm$3.3} & 34.0{\scriptsize\,$\pm$2.8} & 46.0{\scriptsize\,$\pm$13.4} & 38.7{\scriptsize\,$\pm$3.4} & 2.7{\scriptsize\,$\pm$0.9} & 32.3{\scriptsize\,$\pm$1.4}\\
DINOv3 & 23.3{\scriptsize\,$\pm$7.4} & 25.3{\scriptsize\,$\pm$0.9} & 26.0{\scriptsize\,$\pm$4.3} & 46.7{\scriptsize\,$\pm$5.2} & 34.7{\scriptsize\,$\pm$2.5} & 12.0{\scriptsize\,$\pm$4.9} & 31.2{\scriptsize\,$\pm$1.3}\\
MAE & 10.7{\scriptsize\,$\pm$6.8} & 8.0{\scriptsize\,$\pm$4.3} & 30.0{\scriptsize\,$\pm$5.7} & 26.7{\scriptsize\,$\pm$5.2} & 29.3{\scriptsize\,$\pm$2.5} & 15.3{\scriptsize\,$\pm$6.6} & 25.3{\scriptsize\,$\pm$1.5}\\
V-JEPA~2.1 & 13.3{\scriptsize\,$\pm$1.9} & 5.3{\scriptsize\,$\pm$3.4} & 16.0{\scriptsize\,$\pm$1.6} & 12.7{\scriptsize\,$\pm$8.2} & 22.0{\scriptsize\,$\pm$1.6} & 15.3{\scriptsize\,$\pm$0.9} & 18.7{\scriptsize\,$\pm$1.2}\\
Xiaomi-Robotics-1 & 9.3{\scriptsize\,$\pm$8.2} & 10.0{\scriptsize\,$\pm$0.0} & 32.0{\scriptsize\,$\pm$4.3} & 34.7{\scriptsize\,$\pm$4.1} & 28.7{\scriptsize\,$\pm$7.5} & 17.3{\scriptsize\,$\pm$10.4} & 25.2{\scriptsize\,$\pm$1.7}\\
DepthVLM & 10.0{\scriptsize\,$\pm$3.3} & 10.7{\scriptsize\,$\pm$2.5} & 22.0{\scriptsize\,$\pm$2.8} & 26.0{\scriptsize\,$\pm$0.0} & 21.3{\scriptsize\,$\pm$9.0} & 14.0{\scriptsize\,$\pm$3.3} & 18.5{\scriptsize\,$\pm$1.1}\\
Qwen3-VL & 11.3{\scriptsize\,$\pm$1.9} & 13.3{\scriptsize\,$\pm$0.9} & 22.0{\scriptsize\,$\pm$5.9} & 26.0{\scriptsize\,$\pm$2.8} & 26.0{\scriptsize\,$\pm$4.3} & 12.7{\scriptsize\,$\pm$4.1} & 19.6{\scriptsize\,$\pm$1.2}\\
SigLIP2 & 18.7{\scriptsize\,$\pm$5.2} & 12.0{\scriptsize\,$\pm$1.6} & 26.7{\scriptsize\,$\pm$2.5} & 33.3{\scriptsize\,$\pm$6.8} & 47.3{\scriptsize\,$\pm$5.7} & 5.3{\scriptsize\,$\pm$0.9} & 29.1{\scriptsize\,$\pm$1.5}\\
InternViT & 9.3{\scriptsize\,$\pm$2.5} & 11.3{\scriptsize\,$\pm$5.0} & 21.3{\scriptsize\,$\pm$2.5} & 28.0{\scriptsize\,$\pm$2.8} & 26.0{\scriptsize\,$\pm$1.6} & 17.3{\scriptsize\,$\pm$5.0} & 20.1{\scriptsize\,$\pm$1.0}\\
SigLIP & 12.0{\scriptsize\,$\pm$1.6} & 10.7{\scriptsize\,$\pm$1.9} & 14.7{\scriptsize\,$\pm$3.8} & 15.3{\scriptsize\,$\pm$7.7} & 20.0{\scriptsize\,$\pm$4.9} & 4.0{\scriptsize\,$\pm$1.6} & 13.7{\scriptsize\,$\pm$1.3}\\
CLIP & 8.0{\scriptsize\,$\pm$1.6} & 10.0{\scriptsize\,$\pm$3.3} & 12.0{\scriptsize\,$\pm$2.8} & 16.0{\scriptsize\,$\pm$4.3} & 18.0{\scriptsize\,$\pm$4.3} & 7.3{\scriptsize\,$\pm$3.4} & 11.4{\scriptsize\,$\pm$1.0}\\
VC-1 & 16.0{\scriptsize\,$\pm$4.9} & 14.0{\scriptsize\,$\pm$5.9} & 31.3{\scriptsize\,$\pm$0.9} & 36.0{\scriptsize\,$\pm$3.3} & 36.7{\scriptsize\,$\pm$0.9} & 2.0{\scriptsize\,$\pm$1.6} & 28.4{\scriptsize\,$\pm$1.4}\\
Voltron & 8.0{\scriptsize\,$\pm$1.6} & 7.3{\scriptsize\,$\pm$0.9} & 26.7{\scriptsize\,$\pm$6.6} & 28.7{\scriptsize\,$\pm$3.4} & 33.3{\scriptsize\,$\pm$0.9} & 18.0{\scriptsize\,$\pm$4.9} & 24.8{\scriptsize\,$\pm$1.0}\\
Theia & 6.7{\scriptsize\,$\pm$2.5} & 9.3{\scriptsize\,$\pm$2.5} & 24.0{\scriptsize\,$\pm$8.2} & 29.3{\scriptsize\,$\pm$3.4} & 31.3{\scriptsize\,$\pm$5.7} & 18.7{\scriptsize\,$\pm$0.9} & 24.8{\scriptsize\,$\pm$1.1}\\
C-RADIOv4 & 22.7{\scriptsize\,$\pm$0.9} & 14.7{\scriptsize\,$\pm$6.2} & 30.7{\scriptsize\,$\pm$2.5} & 36.0{\scriptsize\,$\pm$4.3} & 35.3{\scriptsize\,$\pm$0.9} & 29.3{\scriptsize\,$\pm$6.6} & 34.8{\scriptsize\,$\pm$1.4}\\
RADIOv2.5 & 15.3{\scriptsize\,$\pm$2.5} & 9.3{\scriptsize\,$\pm$2.5} & 20.0{\scriptsize\,$\pm$5.9} & 30.7{\scriptsize\,$\pm$3.8} & 34.0{\scriptsize\,$\pm$5.7} & 23.3{\scriptsize\,$\pm$3.4} & 24.4{\scriptsize\,$\pm$1.1}\\
ViT & 10.0{\scriptsize\,$\pm$2.8} & 8.0{\scriptsize\,$\pm$2.8} & 18.0{\scriptsize\,$\pm$7.5} & 14.0{\scriptsize\,$\pm$2.8} & 16.7{\scriptsize\,$\pm$5.0} & 2.7{\scriptsize\,$\pm$0.9} & 13.7{\scriptsize\,$\pm$1.2}\\
\midrule
DINOv2 (mean) & 10.0{\scriptsize\,$\pm$4.3} & 1.3{\scriptsize\,$\pm$0.9} & 6.7{\scriptsize\,$\pm$2.5} & 13.3{\scriptsize\,$\pm$1.9} & 12.7{\scriptsize\,$\pm$2.5} & 8.0{\scriptsize\,$\pm$2.8} & 9.9{\scriptsize\,$\pm$1.0}\\
DINOv2 + state & 17.3{\scriptsize\,$\pm$1.1} & 40.0{\scriptsize\,$\pm$8.0} & 54.0{\scriptsize\,$\pm$2.0} & 42.7{\scriptsize\,$\pm$10.3} & 27.0{\scriptsize\,$\pm$5.6} & 16.0{\scriptsize\,$\pm$2.0} & 35.2{\scriptsize\,$\pm$3.0}\\
DINOv2 (no queries) & 16.0{\scriptsize\,$\pm$2.0} & 9.3{\scriptsize\,$\pm$4.2} & 25.3{\scriptsize\,$\pm$5.8} & 24.7{\scriptsize\,$\pm$7.6} & 27.3{\scriptsize\,$\pm$13.6} & 18.7{\scriptsize\,$\pm$6.4} & 27.8{\scriptsize\,$\pm$2.7}\\
DINOv3 (mean) & 3.3{\scriptsize\,$\pm$3.4} & 2.7{\scriptsize\,$\pm$0.9} & 8.0{\scriptsize\,$\pm$1.6} & 6.7{\scriptsize\,$\pm$2.5} & 7.3{\scriptsize\,$\pm$2.5} & 10.7{\scriptsize\,$\pm$0.9} & 6.4{\scriptsize\,$\pm$0.7}\\
DINOv3 (320 px) & 16.7{\scriptsize\,$\pm$1.1} & 26.7{\scriptsize\,$\pm$2.3} & 30.7{\scriptsize\,$\pm$6.4} & 36.0{\scriptsize\,$\pm$3.5} & 34.7{\scriptsize\,$\pm$6.4} & 32.7{\scriptsize\,$\pm$3.1} & 32.4{\scriptsize\,$\pm$1.3}\\
DINOv3 (no queries) & 13.3{\scriptsize\,$\pm$4.2} & 6.0{\scriptsize\,$\pm$2.0} & 35.3{\scriptsize\,$\pm$5.8} & 25.3{\scriptsize\,$\pm$4.2} & 35.3{\scriptsize\,$\pm$7.0} & 17.3{\scriptsize\,$\pm$4.2} & 23.5{\scriptsize\,$\pm$1.7}\\
Xiaomi-Robotics-1 L16 & 23.3{\scriptsize\,$\pm$0.9} & 13.3{\scriptsize\,$\pm$5.0} & 40.7{\scriptsize\,$\pm$6.6} & 43.3{\scriptsize\,$\pm$3.4} & 43.3{\scriptsize\,$\pm$5.0} & 24.0{\scriptsize\,$\pm$1.6} & 33.4{\scriptsize\,$\pm$1.2}\\
Qwen3-VL L16 & 16.7{\scriptsize\,$\pm$3.4} & 14.7{\scriptsize\,$\pm$4.1} & 29.3{\scriptsize\,$\pm$5.0} & 38.0{\scriptsize\,$\pm$5.9} & 26.0{\scriptsize\,$\pm$1.6} & 24.7{\scriptsize\,$\pm$2.5} & 30.2{\scriptsize\,$\pm$1.4}\\
RADIOv2.5 + state & 20.0{\scriptsize\,$\pm$9.2} & 21.3{\scriptsize\,$\pm$6.4} & 24.0{\scriptsize\,$\pm$9.2} & 20.7{\scriptsize\,$\pm$1.1} & 34.0{\scriptsize\,$\pm$3.5} & 9.3{\scriptsize\,$\pm$4.2} & 26.2{\scriptsize\,$\pm$1.2}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W1} & \textbf{W2} & \textbf{W3} & \textbf{W4} & \textbf{W5} & \textbf{W6}\\\midrule
VGGT-$\Omega$ & 90.0{\scriptsize\,$\pm$4.3} & 74.0{\scriptsize\,$\pm$7.5} & 83.3{\scriptsize\,$\pm$6.8} & 18.0{\scriptsize\,$\pm$1.6} & 44.7{\scriptsize\,$\pm$3.4} & 74.7{\scriptsize\,$\pm$5.7}\\
LingBot-Vision & 91.3{\scriptsize\,$\pm$4.1} & 62.0{\scriptsize\,$\pm$5.9} & 84.7{\scriptsize\,$\pm$3.4} & 26.0{\scriptsize\,$\pm$3.3} & 54.7{\scriptsize\,$\pm$6.8} & 84.0{\scriptsize\,$\pm$8.2}\\
SPA & 19.3{\scriptsize\,$\pm$4.1} & 5.3{\scriptsize\,$\pm$2.5} & 34.0{\scriptsize\,$\pm$4.3} & 0.7{\scriptsize\,$\pm$0.9} & 6.0{\scriptsize\,$\pm$0.0} & 50.7{\scriptsize\,$\pm$1.9}\\
DINOv2 & 96.7{\scriptsize\,$\pm$0.9} & 63.3{\scriptsize\,$\pm$0.9} & 94.7{\scriptsize\,$\pm$0.9} & 14.7{\scriptsize\,$\pm$6.2} & 44.7{\scriptsize\,$\pm$8.4} & 90.7{\scriptsize\,$\pm$3.4}\\
DINOv3 & 72.0{\scriptsize\,$\pm$1.6} & 42.0{\scriptsize\,$\pm$5.9} & 63.3{\scriptsize\,$\pm$6.8} & 15.3{\scriptsize\,$\pm$5.0} & 16.0{\scriptsize\,$\pm$7.1} & 59.3{\scriptsize\,$\pm$2.5}\\
MAE & 77.3{\scriptsize\,$\pm$2.5} & 32.0{\scriptsize\,$\pm$3.3} & 60.7{\scriptsize\,$\pm$10.4} & 0.0{\scriptsize\,$\pm$0.0} & 12.0{\scriptsize\,$\pm$4.3} & 69.3{\scriptsize\,$\pm$1.9}\\
V-JEPA~2.1 & 94.7{\scriptsize\,$\pm$2.5} & 50.7{\scriptsize\,$\pm$1.9} & 92.0{\scriptsize\,$\pm$1.6} & 2.7{\scriptsize\,$\pm$0.9} & 24.7{\scriptsize\,$\pm$5.2} & 80.0{\scriptsize\,$\pm$7.1}\\
Xiaomi-Robotics-1 & 92.7{\scriptsize\,$\pm$2.5} & 54.7{\scriptsize\,$\pm$5.2} & 88.0{\scriptsize\,$\pm$1.6} & 9.3{\scriptsize\,$\pm$1.9} & 66.0{\scriptsize\,$\pm$5.7} & 95.3{\scriptsize\,$\pm$3.4}\\
DepthVLM & 92.7{\scriptsize\,$\pm$4.7} & 60.7{\scriptsize\,$\pm$0.9} & 97.3{\scriptsize\,$\pm$0.9} & 32.0{\scriptsize\,$\pm$5.9} & 46.7{\scriptsize\,$\pm$5.2} & 82.0{\scriptsize\,$\pm$4.3}\\
Qwen3-VL & 94.7{\scriptsize\,$\pm$3.4} & 68.0{\scriptsize\,$\pm$4.3} & 90.7{\scriptsize\,$\pm$1.9} & 32.7{\scriptsize\,$\pm$8.1} & 38.7{\scriptsize\,$\pm$6.6} & 83.3{\scriptsize\,$\pm$1.9}\\
SigLIP2 & 95.3{\scriptsize\,$\pm$1.9} & 56.7{\scriptsize\,$\pm$6.6} & 94.7{\scriptsize\,$\pm$0.9} & 1.3{\scriptsize\,$\pm$0.9} & 46.0{\scriptsize\,$\pm$8.6} & 79.3{\scriptsize\,$\pm$8.2}\\
InternViT & 64.7{\scriptsize\,$\pm$7.7} & 22.0{\scriptsize\,$\pm$4.3} & 76.7{\scriptsize\,$\pm$6.8} & 2.0{\scriptsize\,$\pm$1.6} & 32.7{\scriptsize\,$\pm$3.4} & 59.3{\scriptsize\,$\pm$6.2}\\
SigLIP & 78.7{\scriptsize\,$\pm$5.7} & 27.3{\scriptsize\,$\pm$6.2} & 56.0{\scriptsize\,$\pm$5.7} & 4.7{\scriptsize\,$\pm$3.4} & 10.0{\scriptsize\,$\pm$4.3} & 50.7{\scriptsize\,$\pm$3.4}\\
CLIP & 62.0{\scriptsize\,$\pm$2.8} & 25.3{\scriptsize\,$\pm$6.6} & 40.0{\scriptsize\,$\pm$1.6} & 4.0{\scriptsize\,$\pm$2.8} & 16.0{\scriptsize\,$\pm$1.6} & 46.7{\scriptsize\,$\pm$0.9}\\
VC-1 & 44.0{\scriptsize\,$\pm$5.9} & 28.0{\scriptsize\,$\pm$4.3} & 53.3{\scriptsize\,$\pm$2.5} & 0.0{\scriptsize\,$\pm$0.0} & 15.3{\scriptsize\,$\pm$4.7} & 66.7{\scriptsize\,$\pm$6.6}\\
Voltron & 70.0{\scriptsize\,$\pm$2.8} & 34.0{\scriptsize\,$\pm$1.6} & 49.3{\scriptsize\,$\pm$4.1} & 0.0{\scriptsize\,$\pm$0.0} & 13.3{\scriptsize\,$\pm$2.5} & 42.0{\scriptsize\,$\pm$4.3}\\
Theia & 93.3{\scriptsize\,$\pm$0.9} & 50.7{\scriptsize\,$\pm$0.9} & 89.3{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$1.9} & 40.0{\scriptsize\,$\pm$6.5} & 86.7{\scriptsize\,$\pm$3.4}\\
C-RADIOv4 & 70.7{\scriptsize\,$\pm$5.7} & 64.0{\scriptsize\,$\pm$8.6} & 98.7{\scriptsize\,$\pm$0.9} & 9.3{\scriptsize\,$\pm$3.4} & 31.3{\scriptsize\,$\pm$0.9} & 90.7{\scriptsize\,$\pm$5.0}\\
RADIOv2.5 & 77.3{\scriptsize\,$\pm$0.9} & 41.3{\scriptsize\,$\pm$8.2} & 48.0{\scriptsize\,$\pm$5.7} & 26.7{\scriptsize\,$\pm$0.9} & 15.3{\scriptsize\,$\pm$3.4} & 68.7{\scriptsize\,$\pm$2.5}\\
ViT & 46.0{\scriptsize\,$\pm$5.9} & 17.3{\scriptsize\,$\pm$0.9} & 26.7{\scriptsize\,$\pm$5.0} & 2.0{\scriptsize\,$\pm$1.6} & 11.3{\scriptsize\,$\pm$0.9} & 53.3{\scriptsize\,$\pm$5.0}\\
\midrule
VGGT-$\Omega$ FT & 99.3{\scriptsize\,$\pm$0.9} & 79.3{\scriptsize\,$\pm$5.7} & 99.3{\scriptsize\,$\pm$0.9} & 76.0{\scriptsize\,$\pm$5.9} & 95.3{\scriptsize\,$\pm$0.9} & 97.3{\scriptsize\,$\pm$2.5}\\
DINOv2 FT & 96.0{\scriptsize\,$\pm$2.8} & 22.0{\scriptsize\,$\pm$9.1} & 64.0{\scriptsize\,$\pm$1.6} & 3.3{\scriptsize\,$\pm$2.5} & 68.7{\scriptsize\,$\pm$5.2} & 96.0{\scriptsize\,$\pm$1.6}\\
DINOv3 FT & 58.0{\scriptsize\,$\pm$6.5} & 49.3{\scriptsize\,$\pm$0.9} & 93.3{\scriptsize\,$\pm$4.7} & 26.0{\scriptsize\,$\pm$5.9} & 59.3{\scriptsize\,$\pm$1.9} & 82.0{\scriptsize\,$\pm$4.3}\\
SigLIP2 FT & 95.3{\scriptsize\,$\pm$0.9} & 24.7{\scriptsize\,$\pm$3.4} & 58.7{\scriptsize\,$\pm$7.5} & 4.0{\scriptsize\,$\pm$2.8} & 68.7{\scriptsize\,$\pm$0.9} & 91.3{\scriptsize\,$\pm$2.5}\\
VC-1 FT & 84.7{\scriptsize\,$\pm$3.4} & 35.3{\scriptsize\,$\pm$3.4} & 94.7{\scriptsize\,$\pm$2.5} & 0.7{\scriptsize\,$\pm$0.9} & 39.3{\scriptsize\,$\pm$4.1} & 92.7{\scriptsize\,$\pm$3.4}\\
\midrule
DINOv2 + state & 92.0{\scriptsize\,$\pm$6.0} & 46.0{\scriptsize\,$\pm$2.0} & 87.3{\scriptsize\,$\pm$3.1} & 38.0{\scriptsize\,$\pm$5.3} & 39.3{\scriptsize\,$\pm$4.2} & 88.0{\scriptsize\,$\pm$5.3}\\
DINOv3 (320 px) & 83.3{\scriptsize\,$\pm$4.2} & 30.7{\scriptsize\,$\pm$11.4} & 70.7{\scriptsize\,$\pm$5.8} & 6.0{\scriptsize\,$\pm$4.0} & 22.0{\scriptsize\,$\pm$3.5} & 76.7{\scriptsize\,$\pm$6.1}\\
Xiaomi-Robotics-1 L16 & 98.0{\scriptsize\,$\pm$1.6} & 60.0{\scriptsize\,$\pm$6.5} & 85.3{\scriptsize\,$\pm$4.1} & 20.7{\scriptsize\,$\pm$6.6} & 66.0{\scriptsize\,$\pm$5.9} & 92.7{\scriptsize\,$\pm$2.5}\\
Qwen3-VL L16 & 88.7{\scriptsize\,$\pm$2.5} & 60.7{\scriptsize\,$\pm$2.5} & 96.0{\scriptsize\,$\pm$0.0} & 13.3{\scriptsize\,$\pm$4.7} & 49.3{\scriptsize\,$\pm$3.8} & 79.3{\scriptsize\,$\pm$0.9}\\
RADIOv2.5 + state & 58.7{\scriptsize\,$\pm$6.1} & 35.3{\scriptsize\,$\pm$3.1} & 62.0{\scriptsize\,$\pm$12.2} & 43.3{\scriptsize\,$\pm$11.0} & 18.7{\scriptsize\,$\pm$1.1} & 68.0{\scriptsize\,$\pm$4.0}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W7} & \textbf{W8} & \textbf{W9} & \textbf{W10} & \textbf{W11} & \textbf{W12} & \textbf{Avg.}\\\midrule
VGGT-$\Omega$ & 48.0{\scriptsize\,$\pm$1.6} & 47.3{\scriptsize\,$\pm$3.8} & 14.0{\scriptsize\,$\pm$4.3} & 57.3{\scriptsize\,$\pm$0.9} & 48.0{\scriptsize\,$\pm$7.1} & 0.7{\scriptsize\,$\pm$0.9} & 50.0{\scriptsize\,$\pm$1.3}\\
LingBot-Vision & 41.3{\scriptsize\,$\pm$3.4} & 40.7{\scriptsize\,$\pm$6.6} & 10.0{\scriptsize\,$\pm$2.8} & 36.0{\scriptsize\,$\pm$1.6} & 30.7{\scriptsize\,$\pm$4.1} & 0.0{\scriptsize\,$\pm$0.0} & 46.8{\scriptsize\,$\pm$1.4}\\
SPA & 2.0{\scriptsize\,$\pm$0.0} & 5.3{\scriptsize\,$\pm$1.9} & 1.3{\scriptsize\,$\pm$1.9} & 22.0{\scriptsize\,$\pm$8.6} & 1.3{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 12.3{\scriptsize\,$\pm$0.9}\\
DINOv2 & 29.3{\scriptsize\,$\pm$3.4} & 51.3{\scriptsize\,$\pm$1.9} & 18.7{\scriptsize\,$\pm$0.9} & 47.3{\scriptsize\,$\pm$1.9} & 39.3{\scriptsize\,$\pm$2.5} & 2.0{\scriptsize\,$\pm$2.8} & 49.4{\scriptsize\,$\pm$1.0}\\
DINOv3 & 9.3{\scriptsize\,$\pm$0.9} & 25.3{\scriptsize\,$\pm$6.6} & 3.3{\scriptsize\,$\pm$0.9} & 31.3{\scriptsize\,$\pm$7.7} & 26.7{\scriptsize\,$\pm$5.2} & 1.3{\scriptsize\,$\pm$0.9} & 30.4{\scriptsize\,$\pm$1.4}\\
MAE & 5.3{\scriptsize\,$\pm$1.9} & 22.7{\scriptsize\,$\pm$6.6} & 1.3{\scriptsize\,$\pm$0.9} & 33.3{\scriptsize\,$\pm$12.3} & 4.7{\scriptsize\,$\pm$1.9} & 1.3{\scriptsize\,$\pm$0.9} & 26.7{\scriptsize\,$\pm$1.6}\\
V-JEPA~2.1 & 8.0{\scriptsize\,$\pm$0.0} & 30.0{\scriptsize\,$\pm$1.6} & 1.3{\scriptsize\,$\pm$0.9} & 53.3{\scriptsize\,$\pm$9.6} & 38.0{\scriptsize\,$\pm$7.1} & 0.0{\scriptsize\,$\pm$0.0} & 39.6{\scriptsize\,$\pm$1.3}\\
Xiaomi-Robotics-1 & 22.0{\scriptsize\,$\pm$4.9} & 58.0{\scriptsize\,$\pm$2.8} & 24.0{\scriptsize\,$\pm$4.3} & 54.0{\scriptsize\,$\pm$9.1} & 74.7{\scriptsize\,$\pm$5.0} & 0.0{\scriptsize\,$\pm$0.0} & 53.2{\scriptsize\,$\pm$1.3}\\
DepthVLM & 31.3{\scriptsize\,$\pm$5.0} & 43.3{\scriptsize\,$\pm$0.9} & 23.3{\scriptsize\,$\pm$9.0} & 48.0{\scriptsize\,$\pm$2.8} & 84.0{\scriptsize\,$\pm$1.6} & 2.7{\scriptsize\,$\pm$0.9} & 53.7{\scriptsize\,$\pm$1.2}\\
Qwen3-VL & 31.3{\scriptsize\,$\pm$3.4} & 42.0{\scriptsize\,$\pm$1.6} & 7.3{\scriptsize\,$\pm$3.4} & 49.3{\scriptsize\,$\pm$4.1} & 77.3{\scriptsize\,$\pm$2.5} & 2.0{\scriptsize\,$\pm$1.6} & 51.4{\scriptsize\,$\pm$1.2}\\
SigLIP2 & 20.0{\scriptsize\,$\pm$1.6} & 30.7{\scriptsize\,$\pm$2.5} & 9.3{\scriptsize\,$\pm$2.5} & 49.3{\scriptsize\,$\pm$2.5} & 44.0{\scriptsize\,$\pm$2.8} & 4.0{\scriptsize\,$\pm$0.0} & 44.2{\scriptsize\,$\pm$1.2}\\
InternViT & 18.7{\scriptsize\,$\pm$0.9} & 27.3{\scriptsize\,$\pm$5.2} & 4.7{\scriptsize\,$\pm$2.5} & 34.7{\scriptsize\,$\pm$3.8} & 26.0{\scriptsize\,$\pm$2.8} & 2.7{\scriptsize\,$\pm$0.9} & 30.9{\scriptsize\,$\pm$1.3}\\
SigLIP & 12.7{\scriptsize\,$\pm$4.1} & 28.0{\scriptsize\,$\pm$4.9} & 0.0{\scriptsize\,$\pm$0.0} & 42.0{\scriptsize\,$\pm$5.9} & 24.0{\scriptsize\,$\pm$7.1} & 6.7{\scriptsize\,$\pm$0.9} & 28.4{\scriptsize\,$\pm$1.4}\\
CLIP & 6.7{\scriptsize\,$\pm$0.9} & 16.7{\scriptsize\,$\pm$0.9} & 1.3{\scriptsize\,$\pm$0.9} & 17.3{\scriptsize\,$\pm$5.0} & 20.0{\scriptsize\,$\pm$2.8} & 0.0{\scriptsize\,$\pm$0.0} & 21.3{\scriptsize\,$\pm$0.8}\\
VC-1 & 12.0{\scriptsize\,$\pm$1.6} & 28.7{\scriptsize\,$\pm$7.4} & 2.7{\scriptsize\,$\pm$0.9} & 39.3{\scriptsize\,$\pm$10.6} & 10.0{\scriptsize\,$\pm$2.8} & 0.7{\scriptsize\,$\pm$0.9} & 25.1{\scriptsize\,$\pm$1.5}\\
Voltron & 4.7{\scriptsize\,$\pm$3.4} & 17.3{\scriptsize\,$\pm$4.1} & 3.3{\scriptsize\,$\pm$2.5} & 30.0{\scriptsize\,$\pm$7.5} & 8.7{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 22.7{\scriptsize\,$\pm$1.0}\\
Theia & 20.0{\scriptsize\,$\pm$5.9} & 44.7{\scriptsize\,$\pm$2.5} & 10.7{\scriptsize\,$\pm$0.9} & 52.7{\scriptsize\,$\pm$0.9} & 32.7{\scriptsize\,$\pm$1.9} & 2.0{\scriptsize\,$\pm$1.6} & 43.8{\scriptsize\,$\pm$0.9}\\
C-RADIOv4 & 25.3{\scriptsize\,$\pm$9.0} & 46.0{\scriptsize\,$\pm$5.7} & 6.7{\scriptsize\,$\pm$1.9} & 50.7{\scriptsize\,$\pm$3.8} & 48.7{\scriptsize\,$\pm$1.9} & 0.0{\scriptsize\,$\pm$0.0} & 45.2{\scriptsize\,$\pm$1.4}\\
RADIOv2.5 & 13.3{\scriptsize\,$\pm$2.5} & 24.0{\scriptsize\,$\pm$0.0} & 4.0{\scriptsize\,$\pm$1.6} & 26.7{\scriptsize\,$\pm$5.0} & 26.7{\scriptsize\,$\pm$6.8} & 1.3{\scriptsize\,$\pm$1.9} & 31.1{\scriptsize\,$\pm$1.2}\\
ViT & 10.7{\scriptsize\,$\pm$5.0} & 13.3{\scriptsize\,$\pm$1.9} & 0.0{\scriptsize\,$\pm$0.0} & 30.0{\scriptsize\,$\pm$4.3} & 12.7{\scriptsize\,$\pm$2.5} & 0.0{\scriptsize\,$\pm$0.0} & 18.6{\scriptsize\,$\pm$1.0}\\
\midrule
VGGT-$\Omega$ FT & 58.7{\scriptsize\,$\pm$6.2} & 82.0{\scriptsize\,$\pm$5.9} & 77.3{\scriptsize\,$\pm$2.5} & 78.7{\scriptsize\,$\pm$2.5} & 69.3{\scriptsize\,$\pm$5.7} & 0.0{\scriptsize\,$\pm$0.0} & 76.1{\scriptsize\,$\pm$1.2}\\
DINOv2 FT & 46.0{\scriptsize\,$\pm$5.7} & 70.0{\scriptsize\,$\pm$4.3} & 40.7{\scriptsize\,$\pm$2.5} & 76.0{\scriptsize\,$\pm$7.1} & 36.0{\scriptsize\,$\pm$1.6} & 0.7{\scriptsize\,$\pm$0.9} & 51.6{\scriptsize\,$\pm$1.3}\\
DINOv3 FT & 38.0{\scriptsize\,$\pm$4.9} & 39.3{\scriptsize\,$\pm$9.6} & 29.3{\scriptsize\,$\pm$0.9} & 72.0{\scriptsize\,$\pm$3.3} & 36.0{\scriptsize\,$\pm$1.6} & 0.7{\scriptsize\,$\pm$0.9} & 48.6{\scriptsize\,$\pm$1.3}\\
SigLIP2 FT & 32.0{\scriptsize\,$\pm$5.9} & 52.7{\scriptsize\,$\pm$10.5} & 25.3{\scriptsize\,$\pm$5.7} & 67.3{\scriptsize\,$\pm$3.4} & 64.7{\scriptsize\,$\pm$3.8} & 0.0{\scriptsize\,$\pm$0.0} & 48.7{\scriptsize\,$\pm$1.4}\\
VC-1 FT & 13.3{\scriptsize\,$\pm$4.7} & 62.7{\scriptsize\,$\pm$5.0} & 7.3{\scriptsize\,$\pm$0.9} & 61.3{\scriptsize\,$\pm$10.0} & 36.0{\scriptsize\,$\pm$2.8} & 0.0{\scriptsize\,$\pm$0.0} & 44.0{\scriptsize\,$\pm$1.2}\\
\midrule
DINOv2 + state & 31.3{\scriptsize\,$\pm$6.4} & 46.0{\scriptsize\,$\pm$6.9} & 17.3{\scriptsize\,$\pm$3.1} & 48.7{\scriptsize\,$\pm$7.6} & 60.7{\scriptsize\,$\pm$1.1} & 2.7{\scriptsize\,$\pm$1.1} & 49.8{\scriptsize\,$\pm$2.0}\\
DINOv3 (320 px) & 18.7{\scriptsize\,$\pm$2.3} & 26.7{\scriptsize\,$\pm$4.6} & 3.3{\scriptsize\,$\pm$2.3} & 42.7{\scriptsize\,$\pm$2.3} & 34.0{\scriptsize\,$\pm$2.0} & 0.7{\scriptsize\,$\pm$1.1} & 34.6{\scriptsize\,$\pm$2.0}\\
Xiaomi-Robotics-1 L16 & 16.7{\scriptsize\,$\pm$0.9} & 50.7{\scriptsize\,$\pm$4.7} & 18.7{\scriptsize\,$\pm$5.7} & 58.7{\scriptsize\,$\pm$5.0} & 66.0{\scriptsize\,$\pm$5.9} & 0.0{\scriptsize\,$\pm$0.0} & 52.8{\scriptsize\,$\pm$1.4}\\
Qwen3-VL L16 & 28.7{\scriptsize\,$\pm$6.8} & 47.3{\scriptsize\,$\pm$6.6} & 20.7{\scriptsize\,$\pm$3.4} & 45.3{\scriptsize\,$\pm$10.0} & 77.3{\scriptsize\,$\pm$4.7} & 2.0{\scriptsize\,$\pm$1.6} & 50.7{\scriptsize\,$\pm$1.4}\\
RADIOv2.5 + state & 20.7{\scriptsize\,$\pm$4.6} & 32.7{\scriptsize\,$\pm$8.3} & 2.7{\scriptsize\,$\pm$1.1} & 36.7{\scriptsize\,$\pm$3.1} & 17.3{\scriptsize\,$\pm$3.1} & 0.7{\scriptsize\,$\pm$1.1} & 33.1{\scriptsize\,$\pm$2.6}\\
\bottomrule\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C1} & \textbf{C2} & \textbf{C3} & \textbf{C4} & \textbf{Avg.}\\\midrule
DINOv2 / 50 demos & 15.3{\scriptsize\,$\pm$5.2} & 24.0{\scriptsize\,$\pm$1.6} & 21.3{\scriptsize\,$\pm$6.6} & 3.3{\scriptsize\,$\pm$1.9} & 16.0{\scriptsize\,$\pm$2.2}\\
DINOv2 / 100 demos & 36.7{\scriptsize\,$\pm$6.6} & 40.7{\scriptsize\,$\pm$6.8} & 24.7{\scriptsize\,$\pm$0.9} & 6.0{\scriptsize\,$\pm$2.8} & 27.0{\scriptsize\,$\pm$2.5}\\
DINOv2 / 200 demos & 50.7{\scriptsize\,$\pm$11.5} & 55.3{\scriptsize\,$\pm$7.4} & 40.0{\scriptsize\,$\pm$10.2} & 14.0{\scriptsize\,$\pm$1.6} & 40.0{\scriptsize\,$\pm$4.3}\\
DINOv2 / 500 demos & 57.3{\scriptsize\,$\pm$5.2} & 60.0{\scriptsize\,$\pm$5.7} & 44.0{\scriptsize\,$\pm$1.6} & 21.3{\scriptsize\,$\pm$2.5} & 45.7{\scriptsize\,$\pm$2.1}\\
DINOv3 / 50 demos & 13.3{\scriptsize\,$\pm$5.0} & 20.0{\scriptsize\,$\pm$1.6} & 12.0{\scriptsize\,$\pm$1.6} & 2.0{\scriptsize\,$\pm$1.6} & 11.8{\scriptsize\,$\pm$1.4}\\
DINOv3 / 100 demos & 38.0{\scriptsize\,$\pm$3.3} & 32.0{\scriptsize\,$\pm$2.8} & 29.3{\scriptsize\,$\pm$6.8} & 2.0{\scriptsize\,$\pm$1.6} & 25.3{\scriptsize\,$\pm$2.0}\\
DINOv3 / 200 demos & 43.3{\scriptsize\,$\pm$5.0} & 43.3{\scriptsize\,$\pm$2.5} & 31.3{\scriptsize\,$\pm$5.2} & 12.0{\scriptsize\,$\pm$3.3} & 32.5{\scriptsize\,$\pm$2.1}\\
DINOv3 / 500 demos & 49.3{\scriptsize\,$\pm$3.8} & 56.0{\scriptsize\,$\pm$10.2} & 48.0{\scriptsize\,$\pm$4.3} & 25.3{\scriptsize\,$\pm$5.2} & 44.7{\scriptsize\,$\pm$3.2}\\
V-JEPA~2.1 / 50 demos & 10.7{\scriptsize\,$\pm$7.4} & 14.7{\scriptsize\,$\pm$5.0} & 14.0{\scriptsize\,$\pm$2.8} & 0.7{\scriptsize\,$\pm$0.9} & 10.0{\scriptsize\,$\pm$2.4}\\
V-JEPA~2.1 / 100 demos & 24.0{\scriptsize\,$\pm$6.5} & 21.3{\scriptsize\,$\pm$7.5} & 24.7{\scriptsize\,$\pm$7.7} & 1.3{\scriptsize\,$\pm$0.9} & 17.8{\scriptsize\,$\pm$3.2}\\
V-JEPA~2.1 / 200 demos & 36.7{\scriptsize\,$\pm$4.1} & 34.7{\scriptsize\,$\pm$3.8} & 31.3{\scriptsize\,$\pm$2.5} & 1.3{\scriptsize\,$\pm$0.9} & 26.0{\scriptsize\,$\pm$1.6}\\
V-JEPA~2.1 / 500 demos & 42.0{\scriptsize\,$\pm$7.1} & 52.0{\scriptsize\,$\pm$3.3} & 33.3{\scriptsize\,$\pm$1.9} & 1.3{\scriptsize\,$\pm$0.9} & 32.2{\scriptsize\,$\pm$2.0}\\
SigLIP2 / 50 demos & 12.7{\scriptsize\,$\pm$4.7} & 26.7{\scriptsize\,$\pm$5.0} & 8.0{\scriptsize\,$\pm$3.3} & 1.3{\scriptsize\,$\pm$0.9} & 12.2{\scriptsize\,$\pm$1.9}\\
SigLIP2 / 100 demos & 31.3{\scriptsize\,$\pm$2.5} & 36.7{\scriptsize\,$\pm$0.9} & 23.3{\scriptsize\,$\pm$11.5} & 2.7{\scriptsize\,$\pm$2.5} & 23.5{\scriptsize\,$\pm$3.0}\\
SigLIP2 / 200 demos & 44.7{\scriptsize\,$\pm$2.5} & 44.7{\scriptsize\,$\pm$3.4} & 36.0{\scriptsize\,$\pm$2.8} & 1.3{\scriptsize\,$\pm$0.9} & 31.7{\scriptsize\,$\pm$1.3}\\
SigLIP2 / 500 demos & 49.3{\scriptsize\,$\pm$4.7} & 57.7{\scriptsize\,$\pm$2.0} & 39.3{\scriptsize\,$\pm$5.7} & 11.3{\scriptsize\,$\pm$2.5} & 39.4{\scriptsize\,$\pm$2.0}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C1} & \textbf{C2} & \textbf{C3} & \textbf{C4} & \textbf{C5} & \textbf{C6}\\\midrule
DINOv2 / 50 demos & 8.0{\scriptsize\,$\pm$4.3} & 4.0{\scriptsize\,$\pm$1.6} & 5.3{\scriptsize\,$\pm$3.4} & 6.0{\scriptsize\,$\pm$2.8} & 7.3{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$2.5}\\
DINOv2 / 100 demos & 7.3{\scriptsize\,$\pm$3.4} & 4.7{\scriptsize\,$\pm$1.9} & 4.0{\scriptsize\,$\pm$1.6} & 12.0{\scriptsize\,$\pm$4.3} & 7.3{\scriptsize\,$\pm$2.5} & 8.0{\scriptsize\,$\pm$3.3}\\
DINOv2 / 200 demos & 14.0{\scriptsize\,$\pm$3.3} & 15.3{\scriptsize\,$\pm$5.2} & 16.7{\scriptsize\,$\pm$0.9} & 16.0{\scriptsize\,$\pm$2.8} & 11.3{\scriptsize\,$\pm$0.9} & 10.0{\scriptsize\,$\pm$0.0}\\
DINOv2 / 500 demos & 24.7{\scriptsize\,$\pm$4.1} & 22.7{\scriptsize\,$\pm$2.5} & 28.7{\scriptsize\,$\pm$6.6} & 25.3{\scriptsize\,$\pm$5.2} & 26.7{\scriptsize\,$\pm$5.0} & 16.0{\scriptsize\,$\pm$4.3}\\
DINOv3 / 50 demos & 2.0{\scriptsize\,$\pm$1.6} & 2.0{\scriptsize\,$\pm$2.8} & 9.3{\scriptsize\,$\pm$2.5} & 4.0{\scriptsize\,$\pm$3.3} & 2.7{\scriptsize\,$\pm$0.9} & 0.7{\scriptsize\,$\pm$0.9}\\
DINOv3 / 100 demos & 11.3{\scriptsize\,$\pm$3.8} & 6.7{\scriptsize\,$\pm$1.9} & 8.0{\scriptsize\,$\pm$0.0} & 2.7{\scriptsize\,$\pm$2.5} & 6.7{\scriptsize\,$\pm$3.4} & 3.3{\scriptsize\,$\pm$3.4}\\
DINOv3 / 200 demos & 8.7{\scriptsize\,$\pm$3.4} & 8.7{\scriptsize\,$\pm$1.9} & 18.0{\scriptsize\,$\pm$4.3} & 12.7{\scriptsize\,$\pm$3.4} & 24.0{\scriptsize\,$\pm$7.5} & 7.3{\scriptsize\,$\pm$0.9}\\
DINOv3 / 500 demos & 26.0{\scriptsize\,$\pm$3.3} & 30.7{\scriptsize\,$\pm$5.2} & 26.0{\scriptsize\,$\pm$5.9} & 16.7{\scriptsize\,$\pm$0.9} & 44.0{\scriptsize\,$\pm$4.9} & 9.3{\scriptsize\,$\pm$3.4}\\
SigLIP2 / 50 demos & 4.7{\scriptsize\,$\pm$2.5} & 4.7{\scriptsize\,$\pm$3.4} & 4.0{\scriptsize\,$\pm$1.6} & 4.0{\scriptsize\,$\pm$0.0} & 5.3{\scriptsize\,$\pm$3.4} & 3.3{\scriptsize\,$\pm$0.9}\\
SigLIP2 / 100 demos & 10.0{\scriptsize\,$\pm$4.9} & 8.7{\scriptsize\,$\pm$2.5} & 7.3{\scriptsize\,$\pm$3.4} & 8.7{\scriptsize\,$\pm$3.8} & 7.3{\scriptsize\,$\pm$1.9} & 6.0{\scriptsize\,$\pm$0.0}\\
SigLIP2 / 200 demos & 17.3{\scriptsize\,$\pm$0.9} & 14.7{\scriptsize\,$\pm$1.9} & 13.0{\scriptsize\,$\pm$6.5} & 14.7{\scriptsize\,$\pm$4.1} & 16.0{\scriptsize\,$\pm$4.3} & 7.3{\scriptsize\,$\pm$4.1}\\
SigLIP2 / 500 demos & 24.0{\scriptsize\,$\pm$5.9} & 26.0{\scriptsize\,$\pm$4.3} & 26.0{\scriptsize\,$\pm$1.6} & 22.7{\scriptsize\,$\pm$9.6} & 32.7{\scriptsize\,$\pm$5.2} & 14.0{\scriptsize\,$\pm$5.9}\\
VC-1 / 50 demos & 4.0{\scriptsize\,$\pm$0.0} & 4.0{\scriptsize\,$\pm$1.6} & 5.3{\scriptsize\,$\pm$0.9} & 2.0{\scriptsize\,$\pm$1.6} & 8.0{\scriptsize\,$\pm$1.6} & 1.3{\scriptsize\,$\pm$1.9}\\
VC-1 / 100 demos & 8.7{\scriptsize\,$\pm$0.9} & 4.7{\scriptsize\,$\pm$0.9} & 9.3{\scriptsize\,$\pm$2.5} & 4.0{\scriptsize\,$\pm$3.3} & 13.3{\scriptsize\,$\pm$4.1} & 2.0{\scriptsize\,$\pm$0.0}\\
VC-1 / 200 demos & 12.7{\scriptsize\,$\pm$6.6} & 21.3{\scriptsize\,$\pm$5.0} & 15.3{\scriptsize\,$\pm$5.0} & 8.0{\scriptsize\,$\pm$1.6} & 18.0{\scriptsize\,$\pm$3.3} & 5.3{\scriptsize\,$\pm$3.4}\\
VC-1 / 500 demos & 29.3{\scriptsize\,$\pm$5.7} & 32.0{\scriptsize\,$\pm$8.6} & 29.3{\scriptsize\,$\pm$3.8} & 18.7{\scriptsize\,$\pm$2.5} & 32.0{\scriptsize\,$\pm$9.1} & 8.7{\scriptsize\,$\pm$2.5}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C7} & \textbf{C8} & \textbf{C9} & \textbf{C10} & \textbf{C11} & \textbf{C12} & \textbf{Avg.}\\\midrule
DINOv2 / 50 demos & 4.7{\scriptsize\,$\pm$3.4} & 2.0{\scriptsize\,$\pm$0.0} & 5.3{\scriptsize\,$\pm$0.9} & 11.3{\scriptsize\,$\pm$2.5} & 7.3{\scriptsize\,$\pm$1.9} & 1.3{\scriptsize\,$\pm$1.9} & 5.5{\scriptsize\,$\pm$0.7}\\
DINOv2 / 100 demos & 8.7{\scriptsize\,$\pm$4.1} & 4.7{\scriptsize\,$\pm$2.5} & 13.3{\scriptsize\,$\pm$4.1} & 11.3{\scriptsize\,$\pm$1.9} & 15.3{\scriptsize\,$\pm$1.9} & 6.0{\scriptsize\,$\pm$2.8} & 8.6{\scriptsize\,$\pm$0.9}\\
DINOv2 / 200 demos & 14.0{\scriptsize\,$\pm$4.3} & 11.3{\scriptsize\,$\pm$0.9} & 18.0{\scriptsize\,$\pm$2.8} & 24.0{\scriptsize\,$\pm$5.7} & 14.0{\scriptsize\,$\pm$6.5} & 10.0{\scriptsize\,$\pm$4.3} & 14.6{\scriptsize\,$\pm$1.1}\\
DINOv2 / 500 demos & 18.0{\scriptsize\,$\pm$6.5} & 6.7{\scriptsize\,$\pm$0.9} & 24.0{\scriptsize\,$\pm$3.3} & 26.0{\scriptsize\,$\pm$3.3} & 22.7{\scriptsize\,$\pm$9.0} & 14.7{\scriptsize\,$\pm$0.9} & 21.3{\scriptsize\,$\pm$1.4}\\
DINOv3 / 50 demos & 2.0{\scriptsize\,$\pm$1.6} & 1.3{\scriptsize\,$\pm$1.9} & 2.7{\scriptsize\,$\pm$0.9} & 6.0{\scriptsize\,$\pm$5.7} & 3.3{\scriptsize\,$\pm$0.9} & 0.7{\scriptsize\,$\pm$0.9} & 3.1{\scriptsize\,$\pm$0.7}\\
DINOv3 / 100 demos & 6.7{\scriptsize\,$\pm$1.9} & 4.0{\scriptsize\,$\pm$0.0} & 9.3{\scriptsize\,$\pm$0.9} & 12.0{\scriptsize\,$\pm$3.3} & 8.0{\scriptsize\,$\pm$1.6} & 4.0{\scriptsize\,$\pm$1.6} & 6.9{\scriptsize\,$\pm$0.7}\\
DINOv3 / 200 demos & 9.3{\scriptsize\,$\pm$5.0} & 8.7{\scriptsize\,$\pm$1.9} & 14.0{\scriptsize\,$\pm$7.1} & 19.3{\scriptsize\,$\pm$6.2} & 14.0{\scriptsize\,$\pm$7.1} & 6.0{\scriptsize\,$\pm$4.3} & 12.6{\scriptsize\,$\pm$1.4}\\
DINOv3 / 500 demos & 16.7{\scriptsize\,$\pm$5.7} & 7.3{\scriptsize\,$\pm$1.9} & 18.7{\scriptsize\,$\pm$1.9} & 31.3{\scriptsize\,$\pm$3.8} & 26.7{\scriptsize\,$\pm$6.6} & 14.0{\scriptsize\,$\pm$1.6} & 22.3{\scriptsize\,$\pm$1.2}\\
SigLIP2 / 50 demos & 0.7{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 6.7{\scriptsize\,$\pm$0.9} & 9.3{\scriptsize\,$\pm$4.1} & 7.3{\scriptsize\,$\pm$4.7} & 0.0{\scriptsize\,$\pm$0.0} & 4.2{\scriptsize\,$\pm$0.7}\\
SigLIP2 / 100 demos & 13.3{\scriptsize\,$\pm$3.4} & 3.3{\scriptsize\,$\pm$1.9} & 7.3{\scriptsize\,$\pm$1.9} & 10.7{\scriptsize\,$\pm$4.1} & 8.7{\scriptsize\,$\pm$0.9} & 5.3{\scriptsize\,$\pm$0.9} & 8.1{\scriptsize\,$\pm$0.8}\\
SigLIP2 / 200 demos & 14.0{\scriptsize\,$\pm$3.3} & 7.3{\scriptsize\,$\pm$3.4} & 16.0{\scriptsize\,$\pm$4.9} & 16.0{\scriptsize\,$\pm$1.6} & 18.7{\scriptsize\,$\pm$1.9} & 6.7{\scriptsize\,$\pm$8.1} & 13.5{\scriptsize\,$\pm$1.2}\\
SigLIP2 / 500 demos & 13.3{\scriptsize\,$\pm$0.9} & 14.7{\scriptsize\,$\pm$7.5} & 28.7{\scriptsize\,$\pm$0.9} & 23.3{\scriptsize\,$\pm$0.9} & 26.7{\scriptsize\,$\pm$4.1} & 11.3{\scriptsize\,$\pm$3.8} & 21.9{\scriptsize\,$\pm$1.4}\\
VC-1 / 50 demos & 5.3{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$2.5} & 4.0{\scriptsize\,$\pm$1.6} & 4.0{\scriptsize\,$\pm$3.3} & 5.3{\scriptsize\,$\pm$3.4} & 1.3{\scriptsize\,$\pm$0.9} & 4.0{\scriptsize\,$\pm$0.6}\\
VC-1 / 100 demos & 5.3{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$0.9} & 6.7{\scriptsize\,$\pm$2.5} & 12.7{\scriptsize\,$\pm$3.8} & 9.3{\scriptsize\,$\pm$6.2} & 2.7{\scriptsize\,$\pm$2.5} & 6.8{\scriptsize\,$\pm$0.8}\\
VC-1 / 200 demos & 8.7{\scriptsize\,$\pm$6.6} & 2.0{\scriptsize\,$\pm$1.6} & 12.0{\scriptsize\,$\pm$4.3} & 18.7{\scriptsize\,$\pm$3.4} & 20.0{\scriptsize\,$\pm$1.6} & 8.7{\scriptsize\,$\pm$3.8} & 12.6{\scriptsize\,$\pm$1.2}\\
VC-1 / 500 demos & 12.0{\scriptsize\,$\pm$5.7} & 4.7{\scriptsize\,$\pm$0.9} & 15.3{\scriptsize\,$\pm$3.4} & 22.0{\scriptsize\,$\pm$4.3} & 29.3{\scriptsize\,$\pm$5.2} & 14.0{\scriptsize\,$\pm$0.0} & 20.6{\scriptsize\,$\pm$1.5}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W1} & \textbf{W2} & \textbf{W3} & \textbf{W4} & \textbf{W5} & \textbf{W6}\\\midrule
DINOv2 / 50 demos & 60.7{\scriptsize\,$\pm$5.2} & 10.0{\scriptsize\,$\pm$1.6} & 56.7{\scriptsize\,$\pm$4.1} & 0.0{\scriptsize\,$\pm$0.0} & 4.0{\scriptsize\,$\pm$2.8} & 48.7{\scriptsize\,$\pm$3.4}\\
DINOv2 / 100 demos & 56.7{\scriptsize\,$\pm$5.2} & 22.0{\scriptsize\,$\pm$2.8} & 72.0{\scriptsize\,$\pm$2.8} & 0.7{\scriptsize\,$\pm$0.9} & 14.7{\scriptsize\,$\pm$3.8} & 70.0{\scriptsize\,$\pm$1.6}\\
DINOv2 / 200 demos & 86.0{\scriptsize\,$\pm$4.9} & 35.3{\scriptsize\,$\pm$4.1} & 73.3{\scriptsize\,$\pm$7.4} & 0.0{\scriptsize\,$\pm$0.0} & 16.0{\scriptsize\,$\pm$4.3} & 72.0{\scriptsize\,$\pm$1.6}\\
DINOv3 / 50 demos & 52.0{\scriptsize\,$\pm$1.6} & 13.3{\scriptsize\,$\pm$2.5} & 34.7{\scriptsize\,$\pm$1.9} & 0.7{\scriptsize\,$\pm$0.9} & 3.3{\scriptsize\,$\pm$2.5} & 44.7{\scriptsize\,$\pm$4.1}\\
DINOv3 / 100 demos & 58.7{\scriptsize\,$\pm$3.4} & 26.7{\scriptsize\,$\pm$0.9} & 50.7{\scriptsize\,$\pm$5.0} & 6.0{\scriptsize\,$\pm$0.0} & 6.7{\scriptsize\,$\pm$2.5} & 54.7{\scriptsize\,$\pm$4.1}\\
DINOv3 / 200 demos & 60.7{\scriptsize\,$\pm$2.5} & 37.3{\scriptsize\,$\pm$4.1} & 53.3{\scriptsize\,$\pm$1.9} & 10.0{\scriptsize\,$\pm$1.6} & 8.7{\scriptsize\,$\pm$0.9} & 54.7{\scriptsize\,$\pm$7.4}\\
V-JEPA~2.1 / 50 demos & 34.0{\scriptsize\,$\pm$3.3} & 5.3{\scriptsize\,$\pm$0.9} & 28.0{\scriptsize\,$\pm$8.6} & 0.0{\scriptsize\,$\pm$0.0} & 4.0{\scriptsize\,$\pm$4.3} & 33.3{\scriptsize\,$\pm$4.1}\\
V-JEPA~2.1 / 100 demos & 38.7{\scriptsize\,$\pm$5.7} & 13.3{\scriptsize\,$\pm$5.2} & 22.0{\scriptsize\,$\pm$3.3} & 0.7{\scriptsize\,$\pm$0.9} & 7.3{\scriptsize\,$\pm$2.5} & 48.7{\scriptsize\,$\pm$0.9}\\
V-JEPA~2.1 / 200 demos & 70.7{\scriptsize\,$\pm$5.0} & 24.7{\scriptsize\,$\pm$5.7} & 54.0{\scriptsize\,$\pm$5.9} & 1.3{\scriptsize\,$\pm$0.9} & 10.0{\scriptsize\,$\pm$1.6} & 67.3{\scriptsize\,$\pm$3.8}\\
SigLIP2 / 50 demos & 29.3{\scriptsize\,$\pm$8.2} & 2.0{\scriptsize\,$\pm$1.6} & 22.0{\scriptsize\,$\pm$3.3} & 0.0{\scriptsize\,$\pm$0.0} & 3.3{\scriptsize\,$\pm$1.9} & 24.7{\scriptsize\,$\pm$10.6}\\
SigLIP2 / 100 demos & 46.0{\scriptsize\,$\pm$4.9} & 7.3{\scriptsize\,$\pm$3.4} & 41.3{\scriptsize\,$\pm$2.5} & 0.0{\scriptsize\,$\pm$0.0} & 15.3{\scriptsize\,$\pm$3.8} & 27.3{\scriptsize\,$\pm$4.7}\\
SigLIP2 / 200 demos & 81.3{\scriptsize\,$\pm$5.0} & 27.3{\scriptsize\,$\pm$5.0} & 65.3{\scriptsize\,$\pm$3.8} & 2.0{\scriptsize\,$\pm$1.6} & 35.3{\scriptsize\,$\pm$5.0} & 50.7{\scriptsize\,$\pm$2.5}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W7} & \textbf{W8} & \textbf{W9} & \textbf{W10} & \textbf{W11} & \textbf{W12} & \textbf{Avg.}\\\midrule
DINOv2 / 50 demos & 0.7{\scriptsize\,$\pm$0.9} & 4.0{\scriptsize\,$\pm$0.0} & 0.0{\scriptsize\,$\pm$0.0} & 22.7{\scriptsize\,$\pm$9.0} & 10.7{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 18.2{\scriptsize\,$\pm$1.1}\\
DINOv2 / 100 demos & 2.7{\scriptsize\,$\pm$0.9} & 12.0{\scriptsize\,$\pm$6.5} & 2.7{\scriptsize\,$\pm$2.5} & 37.3{\scriptsize\,$\pm$3.8} & 10.0{\scriptsize\,$\pm$2.8} & 0.0{\scriptsize\,$\pm$0.0} & 25.1{\scriptsize\,$\pm$1.0}\\
DINOv2 / 200 demos & 4.0{\scriptsize\,$\pm$3.3} & 22.7{\scriptsize\,$\pm$4.1} & 6.7{\scriptsize\,$\pm$1.9} & 48.0{\scriptsize\,$\pm$3.3} & 18.0{\scriptsize\,$\pm$3.3} & 0.7{\scriptsize\,$\pm$0.9} & 31.9{\scriptsize\,$\pm$1.1}\\
DINOv3 / 50 demos & 0.0{\scriptsize\,$\pm$0.0} & 6.0{\scriptsize\,$\pm$4.3} & 0.0{\scriptsize\,$\pm$0.0} & 12.7{\scriptsize\,$\pm$2.5} & 4.7{\scriptsize\,$\pm$2.5} & 0.0{\scriptsize\,$\pm$0.0} & 14.3{\scriptsize\,$\pm$0.7}\\
DINOv3 / 100 demos & 2.0{\scriptsize\,$\pm$1.6} & 9.3{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 10.7{\scriptsize\,$\pm$1.9} & 9.3{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 19.6{\scriptsize\,$\pm$0.7}\\
DINOv3 / 200 demos & 6.7{\scriptsize\,$\pm$1.9} & 27.3{\scriptsize\,$\pm$3.4} & 0.7{\scriptsize\,$\pm$0.9} & 14.0{\scriptsize\,$\pm$1.6} & 18.7{\scriptsize\,$\pm$4.7} & 0.7{\scriptsize\,$\pm$0.9} & 24.4{\scriptsize\,$\pm$0.9}\\
V-JEPA~2.1 / 50 demos & 1.3{\scriptsize\,$\pm$0.9} & 1.3{\scriptsize\,$\pm$1.9} & 0.0{\scriptsize\,$\pm$0.0} & 11.3{\scriptsize\,$\pm$1.9} & 3.3{\scriptsize\,$\pm$0.9} & 0.7{\scriptsize\,$\pm$0.9} & 10.2{\scriptsize\,$\pm$1.0}\\
V-JEPA~2.1 / 100 demos & 8.7{\scriptsize\,$\pm$0.9} & 6.7{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 16.0{\scriptsize\,$\pm$6.5} & 2.0{\scriptsize\,$\pm$1.6} & 0.0{\scriptsize\,$\pm$0.0} & 13.7{\scriptsize\,$\pm$1.0}\\
V-JEPA~2.1 / 200 demos & 16.7{\scriptsize\,$\pm$0.9} & 12.7{\scriptsize\,$\pm$3.4} & 0.7{\scriptsize\,$\pm$0.9} & 24.7{\scriptsize\,$\pm$0.9} & 4.7{\scriptsize\,$\pm$0.9} & 1.3{\scriptsize\,$\pm$0.9} & 24.1{\scriptsize\,$\pm$0.9}\\
SigLIP2 / 50 demos & 2.0{\scriptsize\,$\pm$0.0} & 1.3{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 23.3{\scriptsize\,$\pm$5.0} & 3.3{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 9.3{\scriptsize\,$\pm$1.3}\\
SigLIP2 / 100 demos & 2.0{\scriptsize\,$\pm$1.6} & 8.0{\scriptsize\,$\pm$1.6} & 3.3{\scriptsize\,$\pm$0.9} & 31.3{\scriptsize\,$\pm$2.5} & 18.0{\scriptsize\,$\pm$0.0} & 0.7{\scriptsize\,$\pm$0.9} & 16.7{\scriptsize\,$\pm$0.8}\\
SigLIP2 / 200 demos & 6.7{\scriptsize\,$\pm$4.1} & 27.3{\scriptsize\,$\pm$1.9} & 5.3{\scriptsize\,$\pm$3.4} & 40.7{\scriptsize\,$\pm$6.2} & 30.7{\scriptsize\,$\pm$1.9} & 1.3{\scriptsize\,$\pm$0.9} & 31.2{\scriptsize\,$\pm$1.1}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C1} & \textbf{C2} & \textbf{C3} & \textbf{C4} & \textbf{C5} & \textbf{C6}\\\midrule
DINOv2 S & 32.0{\scriptsize\,$\pm$7.5} & 40.0{\scriptsize\,$\pm$2.8} & 24.0{\scriptsize\,$\pm$1.6} & 25.3{\scriptsize\,$\pm$2.5} & 44.0{\scriptsize\,$\pm$4.3} & 13.3{\scriptsize\,$\pm$7.5}\\
DINOv2 L & 31.3{\scriptsize\,$\pm$4.1} & 44.7{\scriptsize\,$\pm$3.4} & 22.7{\scriptsize\,$\pm$4.1} & 28.0{\scriptsize\,$\pm$7.5} & 50.7{\scriptsize\,$\pm$11.5} & 29.3{\scriptsize\,$\pm$6.6}\\
DINOv2 g & 35.3{\scriptsize\,$\pm$7.7} & 36.0{\scriptsize\,$\pm$5.9} & 34.0{\scriptsize\,$\pm$7.5} & 30.7{\scriptsize\,$\pm$3.4} & 42.7{\scriptsize\,$\pm$2.5} & 21.3{\scriptsize\,$\pm$2.5}\\
DINOv3 S & 26.0{\scriptsize\,$\pm$3.3} & 28.7{\scriptsize\,$\pm$7.7} & 17.3{\scriptsize\,$\pm$1.9} & 14.0{\scriptsize\,$\pm$1.6} & 33.3{\scriptsize\,$\pm$4.1} & 9.3{\scriptsize\,$\pm$5.0}\\
DINOv3 L & 47.3{\scriptsize\,$\pm$6.6} & 28.7{\scriptsize\,$\pm$6.8} & 35.3{\scriptsize\,$\pm$5.0} & 21.3{\scriptsize\,$\pm$3.8} & 32.7{\scriptsize\,$\pm$3.8} & 15.3{\scriptsize\,$\pm$4.1}\\
DINOv3 H+ & 44.7{\scriptsize\,$\pm$4.1} & 23.3{\scriptsize\,$\pm$1.9} & 24.0{\scriptsize\,$\pm$1.6} & 24.0{\scriptsize\,$\pm$3.3} & 32.0{\scriptsize\,$\pm$1.6} & 18.7{\scriptsize\,$\pm$3.4}\\
V-JEPA~2.1 L & 40.7{\scriptsize\,$\pm$9.3} & 44.0{\scriptsize\,$\pm$2.8} & 34.0{\scriptsize\,$\pm$3.3} & 38.0{\scriptsize\,$\pm$2.8} & 53.3{\scriptsize\,$\pm$7.4} & 32.0{\scriptsize\,$\pm$7.5}\\
V-JEPA~2.1 g & 44.0{\scriptsize\,$\pm$13.0} & 46.0{\scriptsize\,$\pm$4.9} & 37.3{\scriptsize\,$\pm$2.5} & 36.7{\scriptsize\,$\pm$3.8} & 56.0{\scriptsize\,$\pm$2.8} & 21.3{\scriptsize\,$\pm$1.9}\\
VC-1 L & 40.0{\scriptsize\,$\pm$4.3} & 57.3{\scriptsize\,$\pm$8.1} & 31.3{\scriptsize\,$\pm$2.5} & 27.3{\scriptsize\,$\pm$6.6} & 44.0{\scriptsize\,$\pm$7.1} & 22.0{\scriptsize\,$\pm$1.6}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{C7} & \textbf{C8} & \textbf{C9} & \textbf{C10} & \textbf{C11} & \textbf{C12} & \textbf{Avg.}\\\midrule
DINOv2 S & 14.7{\scriptsize\,$\pm$3.4} & 16.7{\scriptsize\,$\pm$9.8} & 30.0{\scriptsize\,$\pm$4.3} & 27.3{\scriptsize\,$\pm$3.4} & 42.0{\scriptsize\,$\pm$4.9} & 19.3{\scriptsize\,$\pm$2.5} & 27.4{\scriptsize\,$\pm$1.5}\\
DINOv2 L & 14.0{\scriptsize\,$\pm$5.9} & 9.3{\scriptsize\,$\pm$0.9} & 30.0{\scriptsize\,$\pm$8.5} & 30.0{\scriptsize\,$\pm$5.9} & 24.7{\scriptsize\,$\pm$3.4} & 20.7{\scriptsize\,$\pm$8.2} & 27.9{\scriptsize\,$\pm$1.9}\\
DINOv2 g & 19.3{\scriptsize\,$\pm$4.1} & 12.0{\scriptsize\,$\pm$0.0} & 33.3{\scriptsize\,$\pm$9.8} & 26.7{\scriptsize\,$\pm$5.2} & 24.0{\scriptsize\,$\pm$0.0} & 25.3{\scriptsize\,$\pm$1.9} & 28.4{\scriptsize\,$\pm$1.5}\\
DINOv3 S & 12.7{\scriptsize\,$\pm$4.7} & 6.7{\scriptsize\,$\pm$2.5} & 18.0{\scriptsize\,$\pm$3.3} & 27.3{\scriptsize\,$\pm$6.8} & 21.3{\scriptsize\,$\pm$2.5} & 11.3{\scriptsize\,$\pm$2.5} & 18.8{\scriptsize\,$\pm$1.2}\\
DINOv3 L & 13.3{\scriptsize\,$\pm$5.2} & 10.7{\scriptsize\,$\pm$3.8} & 21.3{\scriptsize\,$\pm$2.5} & 26.0{\scriptsize\,$\pm$5.9} & 22.7{\scriptsize\,$\pm$2.5} & 17.3{\scriptsize\,$\pm$3.4} & 24.3{\scriptsize\,$\pm$1.3}\\
DINOv3 H+ & 16.7{\scriptsize\,$\pm$1.9} & 14.7{\scriptsize\,$\pm$1.9} & 22.7{\scriptsize\,$\pm$1.9} & 25.3{\scriptsize\,$\pm$7.5} & 31.3{\scriptsize\,$\pm$4.1} & 20.0{\scriptsize\,$\pm$3.3} & 24.8{\scriptsize\,$\pm$1.0}\\
V-JEPA~2.1 L & 17.3{\scriptsize\,$\pm$5.7} & 20.0{\scriptsize\,$\pm$8.2} & 39.3{\scriptsize\,$\pm$9.0} & 43.3{\scriptsize\,$\pm$1.9} & 40.0{\scriptsize\,$\pm$8.6} & 22.0{\scriptsize\,$\pm$4.3} & 35.3{\scriptsize\,$\pm$1.9}\\
V-JEPA~2.1 g & 22.7{\scriptsize\,$\pm$2.5} & 22.0{\scriptsize\,$\pm$4.9} & 36.0{\scriptsize\,$\pm$3.3} & 42.0{\scriptsize\,$\pm$1.6} & 40.7{\scriptsize\,$\pm$5.7} & 30.0{\scriptsize\,$\pm$4.9} & 36.2{\scriptsize\,$\pm$1.5}\\
VC-1 L & 16.7{\scriptsize\,$\pm$7.7} & 8.7{\scriptsize\,$\pm$3.4} & 30.0{\scriptsize\,$\pm$4.3} & 41.3{\scriptsize\,$\pm$3.4} & 39.3{\scriptsize\,$\pm$3.4} & 20.7{\scriptsize\,$\pm$7.7} & 31.6{\scriptsize\,$\pm$1.6}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W1} & \textbf{W2} & \textbf{W3} & \textbf{W4} & \textbf{W5} & \textbf{W6}\\\midrule
DINOv2 S & 84.0{\scriptsize\,$\pm$8.2} & 32.7{\scriptsize\,$\pm$4.1} & 90.0{\scriptsize\,$\pm$0.0} & 18.7{\scriptsize\,$\pm$6.2} & 46.0{\scriptsize\,$\pm$7.1} & 82.0{\scriptsize\,$\pm$3.3}\\
DINOv2 L & 92.0{\scriptsize\,$\pm$0.0} & 71.3{\scriptsize\,$\pm$3.4} & 93.3{\scriptsize\,$\pm$1.9} & 28.7{\scriptsize\,$\pm$0.9} & 33.3{\scriptsize\,$\pm$2.5} & 96.0{\scriptsize\,$\pm$2.8}\\
DINOv2 g & 80.7{\scriptsize\,$\pm$2.5} & 60.0{\scriptsize\,$\pm$3.3} & 93.3{\scriptsize\,$\pm$0.9} & 34.0{\scriptsize\,$\pm$4.3} & 34.7{\scriptsize\,$\pm$2.5} & 90.7{\scriptsize\,$\pm$0.9}\\
DINOv3 S & 52.7{\scriptsize\,$\pm$8.2} & 31.3{\scriptsize\,$\pm$3.8} & 46.0{\scriptsize\,$\pm$6.5} & 8.0{\scriptsize\,$\pm$1.6} & 21.3{\scriptsize\,$\pm$6.6} & 54.7{\scriptsize\,$\pm$2.5}\\
DINOv3 L & 73.3{\scriptsize\,$\pm$6.2} & 29.3{\scriptsize\,$\pm$5.0} & 58.7{\scriptsize\,$\pm$2.5} & 15.3{\scriptsize\,$\pm$5.2} & 21.3{\scriptsize\,$\pm$0.9} & 63.3{\scriptsize\,$\pm$5.0}\\
DINOv3 H+ & 75.3{\scriptsize\,$\pm$1.9} & 40.0{\scriptsize\,$\pm$7.5} & 72.0{\scriptsize\,$\pm$7.5} & 20.7{\scriptsize\,$\pm$5.0} & 22.7{\scriptsize\,$\pm$5.2} & 50.7{\scriptsize\,$\pm$5.0}\\
V-JEPA~2.1 L & 73.3{\scriptsize\,$\pm$2.5} & 12.0{\scriptsize\,$\pm$0.0} & 34.7{\scriptsize\,$\pm$0.9} & 4.7{\scriptsize\,$\pm$3.4} & 40.7{\scriptsize\,$\pm$3.8} & 84.0{\scriptsize\,$\pm$7.5}\\
V-JEPA~2.1 g & 97.3{\scriptsize\,$\pm$1.9} & 41.3{\scriptsize\,$\pm$3.8} & 96.7{\scriptsize\,$\pm$0.9} & 5.3{\scriptsize\,$\pm$0.9} & 67.3{\scriptsize\,$\pm$5.0} & 96.7{\scriptsize\,$\pm$2.5}\\
VC-1 L & 77.3{\scriptsize\,$\pm$6.2} & 25.3{\scriptsize\,$\pm$1.9} & 64.7{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 24.7{\scriptsize\,$\pm$8.2} & 74.0{\scriptsize\,$\pm$3.3}\\
\bottomrule\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
\textbf{Encoder / setting} & \textbf{W7} & \textbf{W8} & \textbf{W9} & \textbf{W10} & \textbf{W11} & \textbf{W12} & \textbf{Avg.}\\\midrule
DINOv2 S & 18.7{\scriptsize\,$\pm$5.7} & 45.3{\scriptsize\,$\pm$7.4} & 9.3{\scriptsize\,$\pm$2.5} & 50.0{\scriptsize\,$\pm$5.9} & 39.3{\scriptsize\,$\pm$11.1} & 6.0{\scriptsize\,$\pm$1.6} & 43.5{\scriptsize\,$\pm$1.7}\\
DINOv2 L & 34.7{\scriptsize\,$\pm$6.6} & 49.3{\scriptsize\,$\pm$4.1} & 18.0{\scriptsize\,$\pm$5.7} & 34.0{\scriptsize\,$\pm$9.1} & 62.0{\scriptsize\,$\pm$1.6} & 0.7{\scriptsize\,$\pm$0.9} & 51.1{\scriptsize\,$\pm$1.2}\\
DINOv2 g & 22.0{\scriptsize\,$\pm$4.9} & 50.0{\scriptsize\,$\pm$3.3} & 15.3{\scriptsize\,$\pm$5.2} & 59.3{\scriptsize\,$\pm$2.5} & 64.0{\scriptsize\,$\pm$4.3} & 0.0{\scriptsize\,$\pm$0.0} & 50.3{\scriptsize\,$\pm$0.9}\\
DINOv3 S & 12.0{\scriptsize\,$\pm$1.6} & 16.7{\scriptsize\,$\pm$0.9} & 0.0{\scriptsize\,$\pm$0.0} & 29.3{\scriptsize\,$\pm$2.5} & 22.0{\scriptsize\,$\pm$1.6} & 0.7{\scriptsize\,$\pm$0.9} & 24.6{\scriptsize\,$\pm$1.1}\\
DINOv3 L & 14.0{\scriptsize\,$\pm$4.9} & 28.7{\scriptsize\,$\pm$2.5} & 2.0{\scriptsize\,$\pm$1.6} & 26.0{\scriptsize\,$\pm$2.8} & 13.3{\scriptsize\,$\pm$3.4} & 0.0{\scriptsize\,$\pm$0.0} & 28.8{\scriptsize\,$\pm$1.1}\\
DINOv3 H+ & 15.3{\scriptsize\,$\pm$4.7} & 26.7{\scriptsize\,$\pm$4.1} & 0.7{\scriptsize\,$\pm$0.9} & 27.3{\scriptsize\,$\pm$2.5} & 15.3{\scriptsize\,$\pm$3.4} & 0.7{\scriptsize\,$\pm$0.9} & 30.6{\scriptsize\,$\pm$1.3}\\
V-JEPA~2.1 L & 2.0{\scriptsize\,$\pm$1.6} & 57.3{\scriptsize\,$\pm$7.7} & 0.0{\scriptsize\,$\pm$0.0} & 61.3{\scriptsize\,$\pm$3.4} & 82.0{\scriptsize\,$\pm$1.6} & 0.0{\scriptsize\,$\pm$0.0} & 37.7{\scriptsize\,$\pm$1.1}\\
V-JEPA~2.1 g & 36.0{\scriptsize\,$\pm$3.3} & 64.7{\scriptsize\,$\pm$3.4} & 18.7{\scriptsize\,$\pm$0.9} & 61.3{\scriptsize\,$\pm$7.4} & 83.3{\scriptsize\,$\pm$2.5} & 2.0{\scriptsize\,$\pm$0.0} & 55.9{\scriptsize\,$\pm$1.0}\\
VC-1 L & 12.0{\scriptsize\,$\pm$1.6} & 30.0{\scriptsize\,$\pm$5.7} & 3.3{\scriptsize\,$\pm$2.5} & 43.3{\scriptsize\,$\pm$8.4} & 55.3{\scriptsize\,$\pm$5.0} & 0.0{\scriptsize\,$\pm$0.0} & 34.2{\scriptsize\,$\pm$1.3}\\
\bottomrule\end{tabular*}
